Kinematic and Spatial Substructure in NGC 2264

We present an expanded kinematic study of the young cluster NGC 2264 based upon optical radial velocities measured using multi-fiber echelle spectroscopy at the 6.5 meter MMT and Magellan telescopes. We report radial velocities for 695 stars, of which approximately 407 stars are confirmed or very likely members. Our results more than double the number of members with radial velocities from F{\H u}r{\'e}sz et al., resulting in a much better defined kinematic relationship between the stellar population and the associated molecular gas. In particular, we find that there is a significant subset of stars that are systematically blueshifted with respect to the molecular ($^{13}$CO) gas. The detection of Lithium absorption and/or infrared excesses in this blue-shifted population suggests that at least some of these stars are cluster members; we suggest some speculative scenarios to explain their kinematics. Our results also more clearly define the redshifted population of stars in the northern end of the cluster; we suggest that the stellar and gas kinematics of this region are the result of a bubble driven by the wind from O7 star S Mon. Our results emphasize the complexity of the spatial and kinematic structure of NGC 2264, important for eventually building up a comprehensive picture of cluster formation.

==> (inline-0) <==
\begin{deluxetable}{llllllllllll}
\rotate
\tablewidth{0pt}

\tabletypesize{\tiny}
\tablecaption{Hectochelle Observations}
\tablehead{
  \colhead{Field ID} & \colhead{Date} & \colhead{Julian Date} &  \colhead{RA} & \colhead{Dec.} & \colhead{Airmass} & \colhead{Exposure Time} & \colhead{Binning}  & \colhead{Filter} & \colhead{Zeropoint Shift\tablenotemark{a}} & \colhead{Number of Targets} & \colhead{Seeing}\\
                 & \colhead{UT Date} & \colhead{(2400000)} &  \colhead{(J2000)} & \colhead{(J2000)} & & \colhead{\# $\times$ seconds} & & & \colhead{km s$^{-1}$} & & \colhead{arcsec} }
\startdata
F1-E1-2007 & 10-12-2007 & 54385.42 & 06:40:57.74  & 09:40:26.20 & 1.33 & 3x1200 & 2x2 & RV31 & -0.18 $\pm$ 0.02 & 147 & 1.07\\
F1-E2-2007 & 10-26-2007 & 54399.42 & 06:40:57.74  & 09:40:26.20 & 1.19 & 3x1200 & 2x2 & RV31 & +0.23 $\pm$ 0.02 & 147 & 0.64 \\
F2-E1-2007 & 10-12-2007 & 54385.48 & 06:40:39.15  & 09:45:23.48 & 1.12 & 3x1200 & 2x2 & RV31 & -0.08 $\pm$ 0.04 & 147 & 0.61 \\
F2-E2-2007 & 10-28-2007 & 54401.40 & 06:40:39.15  & 09:45:23.48 & 1.25 & 3x1200 & 2x2 & RV31 & +0.23 $\pm$ 0.03  & 147 & 1.4 \\
F3-E1-2007 & 10-29-2007 & 54402.44 & 06:41:06.09  & 09:42:34.69 & 1.12 & 3x1200 & 2x2 & RV31 & -0.02 $\pm$ 0.02  & 144 & 1.97\\
F3-E2-2007 & 11-25-2007 & 54429.40 & 06:41:06.09  & 09:42:34.69 & 1.08 & 3x1200 & 2x2 & RV31 & -0.18 $\pm$ 0.08  & 144 & 2.32\\
F4-E1-2007 & 10-29-2007 & 54402.49 & 06:40:51.25  & 09:33:13.59 & 1.08 & 1x1200 & 2x2 & RV31 & +0.14 $\pm$ 0.04  & 143 & 1.97\\
\\
F1-E1-2008 & 10-22-2008 & 54761.49 & 06:40:46.44  & 09:37:36.39 & 1.08 & 3x1200 & 2x2 & RV31 & -0.30 $\pm$ 0.02 & 138 & 1.38\\
F1-E2-2008 & 10-26-2008 & 54765.42 & 06:40:46.44  & 09:37:36.39 & 1.19 & 3x1200 & 2x2 & RV31 & -0.30 $\pm$ 0.03 & 138 & 0.82\\
F2-E1-2008 & 10-24-2008 & 54763.46 & 06:40:53.44  & 09:47:21.13 & 1.10 & 3x1200 & 2x2 & RV31 & -0.10 $\pm$ 0.04 & 147 & 0.64\\
F2-E2-2008 & 10-25-2008 & 54764.44 & 06:40:53.44  & 09:47:21.13 & 1.14 & 3x1200 & 2x2 & RV31 & -0.13 $\pm$ 0.04  & 147 & 1.02\\
F3-E1-2008 & 10-25-2008 & 54764.48 & 06:41:02.64  & 09:42:42.26 & 1.08 & 3x1200 & 2x2 & RV31 & -0.42 $\pm$ 0.03  & 152 & 1.02\\
F4-E1-2008 & 10-23-2008 & 54762.45 & 06:40:46.12  & 09:32:39.73 & 1.12 & 3x1200 & 2x2 & RV31 & -0.51 $\pm$ 0.05  & 148 & 0.95\\
\\
F1-E1-S2009 & 03-13-2009 & 54903.19 & 06:40:56.18  & 09:41:16.03 & 1.20 & 2x1200 & 2x2 & RV31 & -0.37 $\pm$ 0.02 & 191 & 1.91\\
F2-E1-S2009 & 03-14-2009 & 54904.19 & 06:40:46.08  & 09:32:41.51 & 1.21 & 4x1200 & 2x2 & RV31 & -0.44 $\pm$ 0.04 & 187 & 1.69\\
F3-E1-S2009 & 04-10-2009 & 54931.14 & 06:40:39.83  & 09:45:12.39 & 1.36 & 2x1200 & 2x2 & RV31 & +0.07 $\pm$ 0.03  & 193 & 0.67\\
F3-E2-S2009 & 04-13-2009 & 54934.15 & 06:40:39.83  & 09:45:12.39 & 1.49 & 3x1200 & 2x2 & RV31 & +0.24 $\pm$ 0.02  & 193 & 1.90\\
\\
F1-E1-F2009 & 10-25-2009 & 55129.43 & 06:40:39.86  & 09:43:59.35 & 1.17 & 3x1200 & 2x2 & RV31 & -0.18 $\pm$ 0.02 & 216 & 1.08\\
F1-E2-F2009 & 10-26-2009 & 55130.46 & 06:40:39.86  & 09:43:59.35 & 1.09 & 3x1200 & 2x2 & RV31 & +0.23 $\pm$ 0.02 & 216 & 1.93\\
F2-E1-F2009 & 10-25-2009 & 55129.48 & 06:40:48.66  & 09:35:52.50 & 1.08 & 3x1200 & 2x2 & RV31 & -0.08 $\pm$ 0.04 & 220 & 1.08\\
F2-E2-F2009 & 10-31-2009 & 55135.37 & 06:40:48.66  & 09:35:52.50 & 1.33 & 3x1200 & 2x2 & RV31 & +0.23 $\pm$ 0.03  & 220 & 0.88\\
F3-E1-F2009 & 10-31-2009 & 55135.42 & 06:40:54.85  & 09:41:10.59 & 1.13 & 3x1200 & 2x2 & RV31 & -0.02 $\pm$ 0.02  & 218 & 0.88\\
F3-E2-F2009 & 11-02-2009 & 55137.34 & 06:40:54.85  & 09:41:10.59 & 1.50 & 3x1200 & 2x2 & RV31 & -0.18 $\pm$ 0.08  & 218 & 0.97\\
F4-E1-F2009 & 10-31-2009 & 55135.48 & 06:40:41.37  & 09:46:36.31 & 1.08 & 3x1200 & 2x2 & RV31 & +0.14 $\pm$ 0.04  & 192 & 0.88\\
F4-E2-F2009 & 11-27-2009 & 55162.33 & 06:40:41.37  & 09:46:36.31 & 1.19 & 3x1200 & 2x2 & RV31 & +0.14 $\pm$ 0.04  & 208 & 0.79\\
F5-E1-F2009 & 11-02-2009 & 55137.40 & 06:40:50.32  & 09:35:29.87 & 1.20 & 3x1200 & 2x2 & RV31 & -0.02 $\pm$ 0.02  & 218 & 0.97\\
F5-E2-F2009 & 11-27-2009 & 55162.38 & 06:40:50.32  & 09:35:29.87 & 1.09 & 3x1200 & 2x2 & RV31 & -0.18 $\pm$ 0.08  & 218 & 0.79\\
\\
F1-E1-S2010 & 01-31-2010 & 55227.28 & 06:40:42.70 & 09:44:11.34 & 1.14 & 3x1200 & 2x2 & RV31 & -0.07 $\pm$ 0.08  & 193 & 1.09\\
F1-E2-S2010 & 02-02-2010 & 55229.10 & 06:40:42.70 & 09:44:11.34 & 1.44 & 3x1200 & 2x2 & RV31 &  0.03 $\pm$ 0.1  & 193 & 1.53\\
F2-E1-S2010 & 02-06-2010 & 55233.31 & 06:40:45.82 & 09:34:58.50 & 1.32 & 3x1200 & 2x2 & RV31 & 0.01 $\pm$ 0.1  & 213 & 1.48\\
F2-E2-S2010 & 03-03-2010 & 55258.25 & 06:40:45.82 & 09:34:58.50 & 1.34 & 3x1200 & 2x2 & RV31 & 0.19 $\pm$ 0.07  & 213 & 0.60\\
F3-E1-S2010 & 03-05-2010 & 55260.19 & 06:41:06.61 & 09:37:16.59 & 1.15 & 3x1200 & 2x2 & RV31 & 0.20 $\pm$ 0.03  & 215 & 1.93\\
F3-E2-S2010 & 03-06-2010 & 55262.28 & 06:41:06.61 & 09:37:16.59 & 1.82 & 3x1200 & 2x2 & RV31 & 0.12 $\pm$ 0.04  & 212 & 1.33\\
F4-E1-S2010 & 03-31-2010 & 55262.28 & 06:40:41.37 & 09:46:48.31 & 1.13 & 3x1200 & 2x2 & RV31 & 0.05 $\pm$ 0.04  & 209 & 1.52\\
F4-E2-S2010 & 04-03-2010 & 55262.28 & 06:40:41.37 & 09:46:48.31 & 1.15 & 4x1200 & 2x2 & RV31 & -0.1 $\pm$ 0.04  & 209 & 1.63\\

\enddata
\tablenotetext{a}{Shift applied is relative to the velocities in \citet{furesz2006}.}
\end{deluxetable}

\begin{deluxetable}{lllllllllll}
\rotate
\tablewidth{0pt}

\tabletypesize{\scriptsize}
\tablecaption{MIKE Fibers Observations}
\tablehead{
  \colhead{Field ID} & \colhead{Start Date} & \colhead{Julian Date} &  \colhead{RA} & \colhead{Dec.} & \colhead{Airmass} & \colhead{Exposure Time} & \colhead{Binning}  & \colhead{Filter} & \colhead{Zeropoint Shift} & \colhead{Number of Targets}\\
                 & \colhead{UT Date} & \colhead{(2400000)} &  \colhead{(J2000)} & \colhead{(J2000)} & & \colhead{\# $\times$ seconds} & & & \colhead{km s$^{-1}$} }
\startdata
A-1 & 12-10-2009 & 55175.81 & 06:41:00.98  &  09:32:44.4   & 1.4 & 3x1200 & 2x2 & Mg &  0.05$\pm$ 0.1 & 220\\
B-1 & 12-11-2009 & 55179.81 & 06:40:48.90  &  09:51:44.4  & 1.4 & 3x1200 & 2x2 & Mg &  -0.13 $\pm$ 0.05 & 215\\
A-2 & 12-14-2009 & 55176.80 & 06:41:00.98  &  09:32:44.4  & 1.4 & 3x1200 & 2x2 & Mg & 0.31$\pm$ 0.05 & 220\\
B-2 & 12-15-2009 & 55180.83 & 06:40:48.90  &  09:51:44.4  & 1.5 & 3x900 & 2x2 & Mg & 0.08 $\pm$ 0.0.04 & 215\\

\enddata
\tablenotetext{a}{Shift applied is relative to the velocities in \citet{furesz2006}.}
\tablecomments{} 
\end{deluxetable}

\begin{deluxetable}{lllllllll}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Velocity Summary}
\tablehead{
  \colhead{2massID} & \colhead{RA} & \colhead{Dec.} &  \colhead{$\overline{RV}$\tablenotemark{a}} & \colhead{N Epochs\tablenotemark{b}}  & \colhead{Lithium EW} & \colhead{Spectral Type} & \colhead{K - [3.6]} & \colhead{[3.6] - [4.5]}\\
  & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(km s$^{-1}$)} &  & \colhead{(\AA)} & \\

   }
\startdata
0639037+094023 & 06:39: 3.75 & 09:40:23.4 & 5.32 $\pm$ 0.13 & 4 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639152+093937 & 06:39:15.25 & 09:39:37.8 & 29.88 $\pm$ 0.24 & 7 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639153+095303 & 06:39:15.37 & 09:53:03.6 & 102.33 $\pm$ 0.95 & 3 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639155+092444 & 06:39:15.55 & 09:24:44.8 & 10.94 $\pm$ 0.07 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639156+093912 & 06:39:15.63 & 09:39:13.0 & 1.43 $\pm$ 0.42 & 9 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639157+092929 & 06:39:15.70 & 09:29:29.4 & 18.65 $\pm$ 0.02 & 3 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639163+091953 & 06:39:16.37 & 09:19:53.3 & 50.59 $\pm$ 0.05 & 3 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639164+093116 & 06:39:16.45 & 09:31:16.1 & 1.63 $\pm$ 0.11 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639166+100055 & 06:39:16.62 & 10:00:55.3 & -15.80 $\pm$ 0.06 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639168+091741 & 06:39:16.85 & 09:17:41.0 & 41.96 $\pm$ 0.12 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639172+093052 & 06:39:17.25 & 09:30:52.9 & 2.87 $\pm$ 0.17 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639174+092137 & 06:39:17.43 & 09:21:37.8 & 23.83 $\pm$ 0.27 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639174+092537 & 06:39:17.43 & 09:25:37.9 & 15.92 $\pm$ 0.16 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639175+095314 & 06:39:17.50 & 09:53:14.8 & 1.47 $\pm$ 0.42 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639176+093326 & 06:39:17.68 & 09:33:26.4 & 67.09 $\pm$ 0.20 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639179+091822 & 06:39:17.97 & 09:18:22.6 & 39.78 $\pm$ 0.01 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639180+092957 & 06:39:18.06 & 09:29:57.5 & 80.57 $\pm$ 0.28 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639180+094115 & 06:39:18.02 & 09:41:15.4 & 46.02 $\pm$ 0.31 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639185+094250 & 06:39:18.54 & 09:42:50.4 & 48.01 $\pm$ 0.30 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639186+094752 & 06:39:18.67 & 09:47:52.3 & 128.27 $\pm$ 4.50 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639189+093105 & 06:39:18.98 & 09:31:05.5 & 21.90 $\pm$ 0.09 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639189+094222 & 06:39:18.97 & 09:42:22.9 & 26.30 $\pm$ 0.20 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639190+092100 & 06:39:19.09 & 09:21:00.0 & 31.14 $\pm$ 0.17 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639191+092743 & 06:39:19.19 & 09:27:43.6 & 50.19 $\pm$ 0.37 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639192+095135 & 06:39:19.21 & 09:51:35.6 & 20.82 $\pm$ 0.01 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639196+092856 & 06:39:19.60 & 09:28:56.0 & 53.08 $\pm$ 0.05 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639196+093111 & 06:39:19.60 & 09:31:11.8 & 1.17 $\pm$ 0.39 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639197+092650 & 06:39:19.70 & 09:26:50.2 & 34.87 $\pm$ 0.01 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639201+095014 & 06:39:20.15 & 09:50:14.5 & 79.71 $\pm$ 0.01 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639201+095034 & 06:39:20.13 & 09:50:34.9 & 65.94 $\pm$ 0.72 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639206+095856 & 06:39:20.66 & 09:58:56.4 & -1.20 $\pm$ 0.39 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639211+093627 & 06:39:21.11 & 09:36:27.9 & 0.09 $\pm$ 0.34 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639214+095949 & 06:39:21.42 & 09:59:49.4 & -14.85 $\pm$ 0.06 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639216+094507 & 06:39:21.62 & 09:45:07.6 & 22.26 $\pm$ 2.10 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639217+095423 & 06:39:21.71 & 09:54:23.2 & 51.59 $\pm$ 0.14 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639218+095559 & 06:39:21.88 & 09:55:59.3 & 20.01 $\pm$ 0.05 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639220+093523 & 06:39:22.02 & 09:35:23.7 & 77.90 $\pm$ 0.14 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639223+094321 & 06:39:22.33 & 09:43:21.6 & 53.24 $\pm$ 0.48 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639224+094510 & 06:39:22.44 & 09:45:10.6 & 23.42 $\pm$ 0.95 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639226+093038 & 06:39:22.60 & 09:30:38.0 & 43.78 $\pm$ 0.46 & 3 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639226+095430 & 06:39:22.69 & 09:54:30.7 & 4.30 $\pm$ 0.88 & 7 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639229+093523 & 06:39:22.93 & 09:35:23.4 & -27.28 $\pm$ 0.19 & 6 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639229+093616 & 06:39:22.94 & 09:36:16.9 & -0.68 $\pm$ 0.09 & 7 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639232+094008 & 06:39:23.26 & 09:40:08.7 & 5.61 $\pm$ 0.04 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639232+094703 & 06:39:23.20 & 09:47:03.6 & 29.55 $\pm$ 0.08 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639235+092055 & 06:39:23.56 & 09:20:55.0 & 60.13 $\pm$ 0.75 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639239+094201 & 06:39:23.97 & 09:42:01.7 & 66.55 $\pm$ 0.18 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639240+092550 & 06:39:24.01 & 09:25:50.8 & 28.97 $\pm$ 0.20 & 4 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639240+095231 & 06:39:24.05 & 09:52:31.4 & 98.19 $\pm$ 0.65 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639241+091805 & 06:39:24.15 & 09:18:05.8 & -34.26 $\pm$ 0.16 & 4 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639243+095619 & 06:39:24.32 & 09:56:19.3 & -29.75 $\pm$ 0.32 & 6 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639244+094903 & 06:39:24.42 & 09:49:03.7 & 31.90 $\pm$ 1.06 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639245+095040 & 06:39:24.55 & 09:50:40.2 & 70.09 $\pm$ 0.11 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639246+091721 & 06:39:24.68 & 09:17:21.6 & 54.04 $\pm$ 0.31 & 3 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639246+092233 & 06:39:24.65 & 09:22:33.2 & 3.18 $\pm$ 0.10 & 7 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639249+092207 & 06:39:24.97 & 09:22:07.5 & 1.73 $\pm$ 1.10 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639253+092535 & 06:39:25.35 & 09:25:35.7 & 20.35 $\pm$ 0.03 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639253+094314 & 06:39:25.36 & 09:43:14.7 & -22.56 $\pm$ 0.01 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639256+094253 & 06:39:25.64 & 09:42:53.6 & 2.50 $\pm$ 0.19 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639258+093812 & 06:39:25.81 & 09:38:12.4 & 1.76 $\pm$ 0.35 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639262+094110 & 06:39:26.26 & 09:41:10.8 & 0.72 $\pm$ 0.23 & 10 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639264+094329 & 06:39:26.49 & 09:43:29.8 & -1.19 $\pm$ 0.77 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639266+093037 & 06:39:26.65 & 09:30:37.9 & 12.79 $\pm$ 0.03 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639268+091921 & 06:39:26.80 & 09:19:21.5 & 35.10 $\pm$ 0.18 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639269+094122 & 06:39:26.92 & 09:41:22.0 & -7.88 $\pm$ 0.76 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639275+092309 & 06:39:27.58 & 09:23:09.2 & 19.15 $\pm$ 0.14 & 6 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639275+095100 & 06:39:27.59 & 09:51:00.9 & 72.49 $\pm$ 0.15 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639280+093556 & 06:39:28.05 & 09:35:56.2 & 72.99 $\pm$ 0.13 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639283+095358 & 06:39:28.35 & 09:53:59.0 & -14.29 $\pm$ 0.14 & 4 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639287+092640 & 06:39:28.72 & 09:26:41.0 & -21.70 $\pm$ 0.81 & 6 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639287+095459 & 06:39:28.73 & 09:54:59.9 & -40.19 $\pm$ 0.17 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639293+092058 & 06:39:29.36 & 09:20:58.9 & 10.05 $\pm$ 0.21 & 6 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639293+094339 & 06:39:29.36 & 09:43:39.8 & 0.36 $\pm$ 0.26 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639295+094813 & 06:39:29.59 & 09:48:13.4 & 29.41 $\pm$ 0.37 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639303+092300 & 06:39:30.32 & 09:23:00.0 & 93.97 $\pm$ 0.11 & 4 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639303+093337 & 06:39:30.38 & 09:33:37.5 & 3.81 $\pm$ 0.56 & 8 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639304+094924 & 06:39:30.44 & 09:49:24.1 & -24.37 $\pm$ 0.06 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639305+092850 & 06:39:30.54 & 09:28:50.1 & 45.90 $\pm$ 0.25 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639311+095330 & 06:39:31.14 & 09:53:30.5 & -16.24 $\pm$ 0.24 & 4 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639314+093037 & 06:39:31.45 & 09:30:37.8 & 44.35 $\pm$ 0.48 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639316+094735 & 06:39:31.61 & 09:47:35.5 & -16.71 $\pm$ 0.15 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639322+094953 & 06:39:32.27 & 09:49:53.0 & 65.38 $\pm$ 0.75 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639327+095103 & 06:39:32.78 & 09:51:03.9 & 36.54 $\pm$ 0.45 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639329+095629 & 06:39:32.98 & 09:56:29.4 & 8.88 $\pm$ 0.17 & 7 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639330+092720 & 06:39:33.01 & 09:27:20.6 & 75.45 $\pm$ 0.52 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639332+094842 & 06:39:33.27 & 09:48:42.3 & 29.28 $\pm$ 0.33 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639333+093011 & 06:39:33.33 & 09:30:11.8 & 47.11 $\pm$ 1.19 & 4 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639333+095201 & 06:39:33.40 & 09:52:01.7 & 2.87 $\pm$ 0.76 & 8 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639334+094728 & 06:39:33.41 & 09:47:28.9 & 20.64 $\pm$ 0.09 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639335+095140 & 06:39:33.57 & 09:51:40.5 & 11.23 $\pm$ 0.36 & 9 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639337+093331 & 06:39:33.72 & 09:33:31.0 & 75.93 $\pm$ 1.68 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639339+092949 & 06:39:33.97 & 09:29:50.0 & 72.69 $\pm$ 1.00 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639339+094920 & 06:39:33.99 & 09:49:20.9 & 5.33 $\pm$ 0.26 & 9 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639342+094645 & 06:39:34.27 & 09:46:45.0 & -1.03 $\pm$ 0.88 & 6 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639344+095451 & 06:39:34.41 & 09:54:51.3 & 4.77 $\pm$ 0.18 & 8 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639346+092440 & 06:39:34.67 & 09:24:40.2 & 37.20 $\pm$ 0.08 & 6 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639347+094654 & 06:39:34.75 & 09:46:54.2 & -0.49 $\pm$ 0.75 & 9 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639349+093336 & 06:39:34.91 & 09:33:36.1 & 40.70 $\pm$ 1.69 & 3 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639353+093232 & 06:39:35.34 & 09:32:32.3 & 12.76 $\pm$ 0.44 & 7 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639360+092426 & 06:39:36.03 & 09:24:26.2 & -1.21 $\pm$ 0.22 & 7 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639360+094045 & 06:39:36.05 & 09:40:45.3 & -35.50 $\pm$ 0.48 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639363+095631 & 06:39:36.34 & 09:56:31.2 & 234.07 $\pm$ 0.48 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639365+094138 & 06:39:36.54 & 09:41:38.7 & 22.10 $\pm$ 0.02 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639373+092637 & 06:39:37.34 & 09:26:37.5 & 24.09 $\pm$ 0.16 & 3 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639375+093131 & 06:39:37.58 & 09:31:31.0 & 53.58 $\pm$ 0.05 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639381+095307 & 06:39:38.19 & 09:53:07.9 & 1.93 $\pm$ 1.39 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639382+092837 & 06:39:38.27 & 09:28:37.3 & 9.91 $\pm$ 2.67 & 4 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639386+094044 & 06:39:38.67 & 09:40:44.1 & 36.32 $\pm$ 0.72 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639388+095151 & 06:39:38.84 & 09:51:51.8 & 5.72 $\pm$ 0.41 & 8 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639396+094544 & 06:39:39.62 & 09:45:44.3 & 28.30 $\pm$ 0.08 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639397+094812 & 06:39:39.74 & 09:48:12.9 & 61.85 $\pm$ 0.04 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639402+091821 & 06:39:40.25 & 09:18:21.8 & -0.75 $\pm$ 1.33 & 4 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639403+092607 & 06:39:40.32 & 09:26:07.4 & -12.14 $\pm$ 0.16 & 4 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639414+094619 & 06:39:41.48 & 09:46:19.7 & 3.74 $\pm$ 0.44 & 10 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639415+093440 & 06:39:41.57 & 09:34:40.5 & 0.92 $\pm$ 0.11 & 6 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639417+094851 & 06:39:41.79 & 09:48:51.4 & 23.09 $\pm$ 0.69 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639418+091804 & 06:39:41.88 & 09:18:04.5 & 1.65 $\pm$ 0.68 & 2 & -99.00 & -99.0 & -99.00 & 0.04 \\
0639418+100029 & 06:39:41.81 & 10:00:29.9 & 47.50 $\pm$ 1.93 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639419+094719 & 06:39:41.97 & 09:47:19.7 & 35.44 $\pm$ 0.16 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639419+095132 & 06:39:41.92 & 09:51:32.3 & 21.89 $\pm$ 1.23 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639422+095631 & 06:39:42.24 & 09:56:31.1 & 118.91 $\pm$ 0.27 & 6 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639425+095513 & 06:39:42.53 & 09:55:13.3 & 8.74 $\pm$ 0.15 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639426+093151 & 06:39:42.65 & 09:31:51.4 & 11.20 $\pm$ 0.10 & 3 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639426+095534 & 06:39:42.66 & 09:55:34.5 & 8.26 $\pm$ 0.10 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639430+092601 & 06:39:43.07 & 09:26:01.7 & -0.31 $\pm$ 0.96 & 8 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639432+092519 & 06:39:43.26 & 09:25:19.5 & 79.47 $\pm$ 1.59 & 3 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639433+093854 & 06:39:43.35 & 09:38:54.3 & 3.48 $\pm$ 0.57 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0639436+095745 & 06:39:43.65 & 09:57:45.7 & -18.96 $\pm$ 0.09 & 2 & -99.00 & -99.0 & 0.29 & 0.01 \\
0639441+095403 & 06:39:44.16 & 09:54:03.7 & 3.63 $\pm$ 0.32 & 2 & -99.00 & -99.0 & 0.14 & -0.06 \\
0639441+095704 & 06:39:44.19 & 09:57:04.3 & 42.39 $\pm$ 0.32 & 2 & -99.00 & -99.0 & 0.30 & -0.17 \\
0639443+100055 & 06:39:44.37 & 10:00:55.2 & 67.86 $\pm$ 0.15 & 5 & -99.00 & -99.0 & 21.12 & -20.97 \\
0639451+094642 & 06:39:45.18 & 09:46:43.0 & -84.91 $\pm$ 0.13 & 5 & -99.00 & -99.0 & 0.06 & 0.01 \\
0639454+092439 & 06:39:45.44 & 09:24:39.7 & 12.34 $\pm$ 0.17 & 3 & -99.00 & -99.0 & 0.34 & 0.04 \\
0639460+095724 & 06:39:46.00 & 09:57:24.6 & -24.50 $\pm$ 0.22 & 4 & -99.00 & -99.0 & 0.26 & -0.01 \\
0639461+095803 & 06:39:46.12 & 09:58:03.3 & -30.73 $\pm$ 0.23 & 4 & -99.00 & -99.0 & 0.02 & -0.01 \\
0639462+094819 & 06:39:46.27 & 09:48:19.8 & -0.12 $\pm$ 0.33 & 10 & -99.00 & -99.0 & 0.20 & -0.03 \\
0639472+092418 & 06:39:47.24 & 09:24:18.1 & -29.16 $\pm$ 2.11 & 2 & -99.00 & -99.0 & -0.16 & 0.02 \\
0639477+092606 & 06:39:47.72 & 09:26:06.7 & 12.57 $\pm$ 0.29 & 7 & -99.00 & -99.0 & 0.02 & 0.02 \\
0639481+095905 & 06:39:48.20 & 09:59:05.7 & 12.14 $\pm$ 0.30 & 6 & -99.00 & -99.0 & 0.15 & -0.06 \\
0639483+094852 & 06:39:48.36 & 09:48:52.6 & -11.61 $\pm$ 0.09 & 4 & -99.00 & -99.0 & -0.02 & 0.04 \\
0639488+094306 & 06:39:48.89 & 09:43:06.2 & 34.72 $\pm$ 0.07 & 4 & -99.00 & -99.0 & 0.05 & 0.02 \\
0639496+093322 & 06:39:49.60 & 09:33:22.1 & 0.11 $\pm$ 0.17 & 6 & -99.00 & -99.0 & 0.13 & 0.02 \\
0639497+095838 & 06:39:49.74 & 09:58:38.8 & 41.25 $\pm$ 0.36 & 2 & -99.00 & -99.0 & -99.00 & 0.03 \\
0639498+095621 & 06:39:49.83 & 09:56:21.8 & 10.61 $\pm$ 0.35 & 10 & -99.00 & -99.0 & 0.27 & -0.03 \\
0639502+095817 & 06:39:50.22 & 09:58:17.2 & 69.27 $\pm$ 0.09 & 2 & -99.00 & -99.0 & -99.00 & -0.07 \\
0639510+093632 & 06:39:51.10 & 09:36:32.8 & 5.38 $\pm$ 4.26 & 3 & -99.00 & -99.0 & 0.09 & 0.06 \\
0639523+091909 & 06:39:52.33 & 09:19:09.5 & 13.67 $\pm$ 0.15 & 8 & -99.00 & -99.0 & 0.23 & 0.00 \\
0639526+095831 & 06:39:52.65 & 09:58:31.1 & 27.21 $\pm$ 0.09 & 2 & -99.00 & -99.0 & -99.00 & 0.04 \\
0639527+095830 & 06:39:52.72 & 09:58:30.8 & 27.08 $\pm$ 0.84 & 2 & -99.00 & -99.0 & -99.00 & 0.04 \\
0639528+092807 & 06:39:52.87 & 09:28:07.5 & 1.85 $\pm$ 0.16 & 3 & -99.00 & -99.0 & 0.00 & 0.02 \\
0639532+094945 & 06:39:53.28 & 09:49:45.8 & 2.57 $\pm$ 2.38 & 2 & -99.00 & -99.0 & -99.00 & -0.03 \\
0639552+095911 & 06:39:55.29 & 09:59:11.3 & -29.88 $\pm$ 0.17 & 2 & -99.00 & -99.0 & -99.00 & 0.03 \\
0639557+093428 & 06:39:55.76 & 09:34:28.5 & 45.48 $\pm$ 0.16 & 4 & -99.00 & -99.0 & 0.11 & -0.03 \\
0639560+095850 & 06:39:56.06 & 09:58:50.1 & 38.12 $\pm$ 0.01 & 2 & -99.00 & -99.0 & -99.00 & -0.05 \\
0639561+093046 & 06:39:56.18 & 09:30:46.2 & 7.23 $\pm$ 0.23 & 9 & -99.00 & -99.0 & 0.03 & 0.04 \\
0639563+094331 & 06:39:56.39 & 09:43:31.5 & 18.61 $\pm$ 0.09 & 4 & -99.00 & -99.0 & -0.01 & 0.01 \\
0639568+094425 & 06:39:56.83 & 09:44:25.2 & 5.59 $\pm$ 0.06 & 7 & -99.00 & -99.0 & 0.19 & 0.00 \\
0639571+091728 & 06:39:57.19 & 09:17:28.9 & -22.92 $\pm$ 0.01 & 2 & -99.00 & -99.0 & 0.04 & -0.02 \\
0639576+092323 & 06:39:57.65 & 09:23:23.2 & 8.86 $\pm$ 2.11 & 3 & -99.00 & -99.0 & 0.15 & -0.01 \\
0639588+095845 & 06:39:58.80 & 09:58:45.5 & 20.92 $\pm$ 0.28 & 2 & -99.00 & -99.0 & 0.21 & -0.07 \\
0639592+092724 & 06:39:59.24 & 09:27:24.5 & 5.70 $\pm$ 0.64 & 7 & -99.00 & -99.0 & 0.36 & 0.11 \\
0640009+092044 & 06:40: 0.90 & 09:20:44.4 & 28.64 $\pm$ 0.29 & 2 & -99.00 & -99.0 & -99.00 & 0.02 \\
0640011+093533 & 06:40: 1.12 & 09:35:33.5 & 1.65 $\pm$ 0.40 & 8 & 0.60 & 70.5 & 0.15 & 0.06 \\
0640012+094236 & 06:40: 1.22 & 09:42:36.5 & -1.32 $\pm$ 0.45 & 2 & -99.00 & -99.0 & 0.14 & 0.04 \\
0640012+094642 & 06:40: 1.26 & 09:46:42.5 & -54.75 $\pm$ 0.08 & 2 & -99.00 & -99.0 & 0.22 & -0.01 \\
0640014+093105 & 06:40: 1.44 & 09:31:05.8 & 2.73 $\pm$ 0.25 & 10 & -99.00 & -99.0 & 0.15 & -0.03 \\
0640026+093524 & 06:40: 2.67 & 09:35:24.3 & 0.39 $\pm$ 1.13 & 8 & 0.36 & 70.7 & 0.46 & 0.28 \\
0640031+095008 & 06:40: 3.15 & 09:50:08.6 & 72.96 $\pm$ 0.28 & 6 & -99.00 & -99.0 & 0.17 & -0.05 \\
0640032+095835 & 06:40: 3.22 & 09:58:35.8 & 36.04 $\pm$ 3.48 & 2 & -99.00 & -99.0 & 0.34 & 0.04 \\
0640038+095812 & 06:40: 3.85 & 09:58:12.2 & 11.10 $\pm$ 0.24 & 2 & 0.00 & 66.0 & -99.00 & -0.01 \\
0640051+093350 & 06:40: 5.11 & 09:33:50.3 & -50.98 $\pm$ 0.21 & 5 & -99.00 & -99.0 & 0.02 & 0.04 \\
0640051+094618 & 06:40: 5.17 & 09:46:18.1 & 4.06 $\pm$ 0.81 & 7 & -99.00 & -99.0 & 0.17 & -0.01 \\
0640055+092226 & 06:40: 5.53 & 09:22:26.1 & 0.57 $\pm$ 1.11 & 3 & -99.00 & -99.0 & -21.16 & 0.26 \\
0640056+093549 & 06:40: 5.66 & 09:35:49.3 & 1.94 $\pm$ 0.21 & 4 & -99.00 & -99.0 & 0.03 & 0.04 \\
0640059+095750 & 06:40: 5.99 & 09:57:51.0 & 2.80 $\pm$ 0.29 & 6 & 0.66 & 64.0 & 0.15 & 0.04 \\
0640060+094942 & 06:40: 6.01 & 09:49:42.7 & 7.44 $\pm$ 0.45 & 9 & -99.00 & -99.0 & 0.43 & 0.30 \\
0640063+093933 & 06:40: 6.38 & 09:39:33.6 & 0.23 $\pm$ 0.22 & 7 & -99.00 & -99.0 & 0.09 & -0.02 \\
0640066+092033 & 06:40: 6.66 & 09:20:33.3 & -1.00 $\pm$ 0.11 & 2 & -99.00 & -99.0 & 0.03 & -0.01 \\
0640075+095653 & 06:40: 7.59 & 09:56:53.3 & 3.67 $\pm$ 0.60 & 2 & 0.32 & 70.0 & 0.28 & 0.03 \\
0640076+094446 & 06:40: 7.69 & 09:44:46.6 & 87.69 $\pm$ 0.06 & 3 & -99.00 & -99.0 & 0.18 & -0.02 \\
0640083+095726 & 06:40: 8.35 & 09:57:26.2 & -31.99 $\pm$ 0.08 & 2 & -99.00 & -99.0 & 0.16 & 0.03 \\
0640084+095926 & 06:40: 8.43 & 09:59:26.0 & -1.33 $\pm$ 1.40 & 2 & 0.76 & 71.2 & -99.00 & 0.00 \\
0640086+095513 & 06:40: 8.63 & 09:55:13.9 & 37.91 $\pm$ 0.13 & 2 & -99.00 & -99.0 & 0.20 & 0.09 \\
0640088+091909 & 06:40: 8.83 & 09:19:09.1 & -22.14 $\pm$ 0.75 & 6 & -99.00 & -99.0 & 0.11 & 0.14 \\
0640091+092058 & 06:40: 9.17 & 09:20:58.1 & 43.52 $\pm$ 0.55 & 2 & -99.00 & -99.0 & -99.00 & -0.02 \\
0640102+095009 & 06:40:10.28 & 09:50:09.5 & -78.02 $\pm$ 2.59 & 2 & -99.00 & -99.0 & 0.33 & 0.07 \\
0640103+093442 & 06:40:10.35 & 09:34:43.0 & 108.93 $\pm$ 0.67 & 2 & -99.00 & -99.0 & 0.32 & 0.14 \\
0640105+091726 & 06:40:10.59 & 09:17:26.9 & 62.83 $\pm$ 1.70 & 2 & -99.00 & -99.0 & -99.00 & 0.03 \\
0640108+094007 & 06:40:10.89 & 09:40:07.3 & -0.11 $\pm$ 0.97 & 7 & -99.00 & -99.0 & 0.17 & 0.08 \\
0640111+093805 & 06:40:11.13 & 09:38:05.9 & 6.86 $\pm$ 0.41 & 9 & -99.00 & -99.0 & 0.74 & 0.32 \\
0640114+094142 & 06:40:11.40 & 09:41:42.8 & 28.54 $\pm$ 0.10 & 5 & -99.00 & -99.0 & 0.13 & -0.02 \\
0640115+095922 & 06:40:11.55 & 09:59:22.9 & 53.26 $\pm$ 0.41 & 2 & -99.00 & -99.0 & -99.00 & -0.02 \\
0640120+101145 & 06:40:12.00 & 10:11:45.7 & 1.76 $\pm$ 1.95 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0640124+092813 & 06:40:12.50 & 09:28:13.1 & -13.75 $\pm$ 0.22 & 5 & -99.00 & -99.0 & 0.06 & -0.06 \\
0640124+094423 & 06:40:12.44 & 09:44:23.1 & 4.24 $\pm$ 0.81 & 7 & -99.00 & -99.0 & 0.20 & 0.03 \\
0640125+100540 & 06:40:12.58 & 10:05:40.5 & 7.34 $\pm$ 0.31 & 5 & -99.00 & -99.0 & -99.00 & 0.23 \\
0640127+095903 & 06:40:12.76 & 09:59:03.3 & 39.42 $\pm$ 0.08 & 2 & -99.00 & -99.0 & -99.00 & -0.02 \\
0640130+092103 & 06:40:13.10 & 09:21:03.5 & 9.65 $\pm$ 0.49 & 2 & -99.00 & -99.0 & 0.12 & -0.06 \\
0640134+091927 & 06:40:13.45 & 09:19:27.6 & -6.26 $\pm$ 0.26 & 4 & -99.00 & -99.0 & 0.09 & -0.05 \\
0640137+095206 & 06:40:13.77 & 09:52:06.7 & 11.52 $\pm$ 0.05 & 2 & -99.00 & -99.0 & 0.05 & -0.06 \\
0640137+095630 & 06:40:13.70 & 09:56:30.6 & 8.12 $\pm$ 0.99 & 3 & -99.00 & -99.0 & 0.98 & 0.62 \\
0640142+094652 & 06:40:14.23 & 09:46:52.8 & -31.85 $\pm$ 0.40 & 7 & -99.00 & -99.0 & 0.07 & -0.02 \\
0640151+100157 & 06:40:15.16 & 10:01:57.8 & 3.97 $\pm$ 0.63 & 3 & -99.00 & -99.0 & -99.00 & 0.36 \\
0640153+094242 & 06:40:15.35 & 09:42:42.4 & 12.08 $\pm$ 0.42 & 8 & 0.38 & 65.9 & 0.14 & -0.06 \\
0640153+095918 & 06:40:15.39 & 09:59:18.6 & -28.12 $\pm$ 2.59 & 2 & -99.00 & -99.0 & 0.12 & 0.07 \\
0640155+092534 & 06:40:15.58 & 09:25:34.5 & -42.95 $\pm$ 0.29 & 4 & -99.00 & -99.0 & 0.15 & -0.10 \\
0640160+095737 & 06:40:16.04 & 09:57:37.7 & -5.04 $\pm$ 0.48 & 3 & 0.00 & 61.0 & 0.24 & 0.00 \\
0640166+094022 & 06:40:16.69 & 09:40:22.6 & 10.38 $\pm$ 1.26 & 2 & -99.00 & -99.0 & 0.43 & 0.14 \\
0640176+094758 & 06:40:17.62 & 09:47:58.0 & 0.54 $\pm$ 0.94 & 2 & 0.00 & 65.7 & 0.19 & 0.05 \\
0640180+095022 & 06:40:18.02 & 09:50:22.1 & 3.90 $\pm$ 2.91 & 2 & -99.00 & -99.0 & 0.28 & 0.10 \\
0640186+100024 & 06:40:18.64 & 10:00:24.8 & 3.47 $\pm$ 0.67 & 4 & -99.00 & -99.0 & 1.19 & 0.61 \\
0640199+095738 & 06:40:19.94 & 09:57:38.4 & 45.07 $\pm$ 0.17 & 3 & -99.00 & -99.0 & 0.13 & 0.01 \\
0640200+092828 & 06:40:20.09 & 09:28:28.5 & 5.56 $\pm$ 0.04 & 2 & 0.67 & 67.0 & 0.33 & 0.34 \\
0640202+095606 & 06:40:20.27 & 09:56:06.4 & 8.14 $\pm$ 1.65 & 7 & -99.00 & -99.0 & 0.60 & 0.39 \\
0640209+092354 & 06:40:20.96 & 09:23:54.2 & -11.87 $\pm$ 0.12 & 3 & -99.00 & -99.0 & 0.19 & -0.03 \\
0640210+094628 & 06:40:21.06 & 09:46:28.0 & 6.96 $\pm$ 0.94 & 2 & 0.00 & 66.0 & 0.20 & 0.04 \\
0640211+095902 & 06:40:21.16 & 09:59:02.5 & 15.27 $\pm$ 0.69 & 10 & 0.19 & 65.9 & 0.21 & 0.14 \\
0640213+092014 & 06:40:21.31 & 09:20:14.2 & -19.13 $\pm$ 0.22 & 4 & -99.00 & -99.0 & 0.03 & -0.01 \\
0640222+095428 & 06:40:22.22 & 09:54:28.9 & 6.57 $\pm$ 0.35 & 6 & -99.00 & -99.0 & 0.17 & 0.00 \\
0640231+095619 & 06:40:23.13 & 09:56:19.9 & -45.05 $\pm$ 0.79 & 2 & -99.00 & -99.0 & 0.05 & -0.06 \\
0640234+095455 & 06:40:23.42 & 09:54:55.6 & 7.74 $\pm$ 1.60 & 4 & -99.00 & -99.0 & 0.70 & 0.27 \\
0640234+095923 & 06:40:23.48 & 09:59:23.3 & 22.30 $\pm$ 0.10 & 3 & -99.00 & -99.0 & 0.22 & -0.06 \\
0640234+100135 & 06:40:23.46 & 10:01:35.7 & 6.98 $\pm$ 4.96 & 2 & 0.00 & 71.9 & -99.00 & 0.12 \\
0640236+095951 & 06:40:23.69 & 09:59:51.5 & 29.38 $\pm$ 0.14 & 7 & -99.00 & -99.0 & 0.15 & -0.05 \\
0640237+095523 & 06:40:23.73 & 09:55:23.9 & 8.18 $\pm$ 0.90 & 10 & -99.00 & -99.0 & 0.72 & 0.42 \\
0640241+093412 & 06:40:24.16 & 09:34:12.5 & 2.03 $\pm$ 0.57 & 2 & 0.56 & 68.7 & 0.77 & 0.48 \\
0640254+094825 & 06:40:25.48 & 09:48:26.0 & 9.47 $\pm$ 0.28 & 5 & -99.00 & -99.0 & 0.09 & 0.02 \\
0640256+095835 & 06:40:25.69 & 09:58:35.6 & 5.31 $\pm$ 0.12 & 4 & -99.00 & -99.0 & 0.07 & -0.01 \\
0640256+095959 & 06:40:25.65 & 09:59:59.7 & 4.36 $\pm$ 0.71 & 5 & -99.00 & -99.0 & 0.54 & 0.28 \\
0640257+100111 & 06:40:25.73 & 10:01:11.2 & -31.08 $\pm$ 0.09 & 2 & -99.00 & -99.0 & 0.15 & 0.03 \\
0640260+095820 & 06:40:26.08 & 09:58:20.8 & 14.63 $\pm$ 2.63 & 2 & -99.00 & -99.0 & -99.00 & 0.01 \\
0640265+093522 & 06:40:26.52 & 09:35:22.0 & 4.98 $\pm$ 2.66 & 2 & 0.60 & 68.9 & 0.22 & 0.05 \\
0640267+092528 & 06:40:26.76 & 09:25:28.3 & 35.07 $\pm$ 0.52 & 4 & -99.00 & -99.0 & 0.01 & -0.08 \\
0640272+092036 & 06:40:27.29 & 09:20:36.9 & -67.59 $\pm$ 0.63 & 2 & -99.00 & -99.0 & 0.22 & -0.04 \\
0640272+092221 & 06:40:27.22 & 09:22:21.2 & -9.24 $\pm$ 0.11 & 2 & -99.00 & -99.0 & 0.12 & 0.13 \\
0640273+092727 & 06:40:27.38 & 09:27:27.5 & -107.35 $\pm$ 0.68 & 2 & -99.00 & -99.0 & 0.28 & 0.18 \\
0640281+092345 & 06:40:28.15 & 09:23:45.6 & 3.27 $\pm$ 1.29 & 2 & -99.00 & -99.0 & 0.21 & 0.05 \\
0640284+095831 & 06:40:28.49 & 09:58:31.9 & 60.10 $\pm$ 0.06 & 2 & -99.00 & -99.0 & 0.13 & -0.01 \\
0640285+093547 & 06:40:28.59 & 09:35:47.6 & 2.29 $\pm$ 0.29 & 9 & 0.57 & 68.0 & 0.10 & -0.01 \\
0640287+093100 & 06:40:28.78 & 09:31:00.3 & 1.30 $\pm$ 0.27 & 8 & -99.00 & -99.0 & -20.01 & 0.02 \\
0640289+094217 & 06:40:28.95 & 09:42:17.1 & 5.79 $\pm$ 0.23 & 8 & 0.58 & 67.4 & 0.28 & -0.01 \\
0640292+094407 & 06:40:29.25 & 09:44:07.5 & 4.32 $\pm$ 1.38 & 7 & 0.30 & 70.0 & 0.23 & 0.02 \\
0640294+100047 & 06:40:29.47 & 10:00:47.8 & -64.56 $\pm$ 0.26 & 5 & -99.00 & -99.0 & 0.11 & 0.01 \\
0640296+091851 & 06:40:29.69 & 09:18:51.8 & 1.75 $\pm$ 0.41 & 2 & -99.00 & -99.0 & 0.15 & 0.06 \\
0640297+095933 & 06:40:29.75 & 09:59:33.3 & 6.70 $\pm$ 0.33 & 12 & -99.00 & -99.0 & 0.14 & -0.04 \\
0640298+095010 & 06:40:29.89 & 09:50:10.4 & 9.87 $\pm$ 0.36 & 11 & -99.00 & -99.0 & 0.10 & -0.04 \\
0640305+095014 & 06:40:30.60 & 09:50:14.8 & 8.33 $\pm$ 1.51 & 6 & 1.02 & 70.4 & 0.63 & 0.28 \\
0640306+094610 & 06:40:30.62 & 09:46:10.6 & 4.52 $\pm$ 0.39 & 12 & -99.00 & -99.0 & 0.08 & 0.00 \\
0640307+094807 & 06:40:30.77 & 09:48:07.7 & 7.58 $\pm$ 0.74 & 7 & -99.00 & -99.0 & 0.08 & 0.22 \\
0640309+100625 & 06:40:30.98 & 10:06:25.5 & 5.02 $\pm$ 0.29 & 2 & -99.00 & -99.0 & -99.00 & 0.24 \\
0640312+093107 & 06:40:31.27 & 09:31:07.5 & -3.26 $\pm$ 1.14 & 2 & -99.00 & -99.0 & -0.27 & -0.02 \\
0640313+094129 & 06:40:31.34 & 09:41:29.2 & 16.88 $\pm$ 0.40 & 9 & -99.00 & -99.0 & 0.21 & 0.04 \\
0640316+094823 & 06:40:31.64 & 09:48:23.4 & 3.45 $\pm$ 0.36 & 8 & -99.00 & -99.0 & 0.20 & 0.04 \\
0640318+093600 & 06:40:31.83 & 09:36:00.6 & 1.23 $\pm$ 0.21 & 2 & 0.62 & 70.5 & 0.17 & 0.02 \\
0640318+094315 & 06:40:31.84 & 09:43:15.3 & 32.49 $\pm$ 2.87 & 2 & -99.00 & -99.0 & 0.10 & 0.08 \\
0640328+095129 & 06:40:32.80 & 09:51:29.3 & 6.68 $\pm$ 0.98 & 7 & -99.00 & -99.0 & 0.16 & 0.04 \\
0640329+093618 & 06:40:32.99 & 09:36:18.5 & -103.16 $\pm$ 0.90 & 2 & -99.00 & -99.0 & 0.54 & 0.13 \\
0640330+092311 & 06:40:33.00 & 09:23:11.1 & 34.84 $\pm$ 0.25 & 2 & -99.00 & -99.0 & 0.15 & 0.08 \\
0640333+095853 & 06:40:33.33 & 09:58:53.0 & 5.18 $\pm$ 0.40 & 3 & -99.00 & -99.0 & 0.18 & 0.04 \\
0640337+091718 & 06:40:33.73 & 09:17:18.9 & 22.58 $\pm$ 3.15 & 2 & -99.00 & -99.0 & -0.20 & 0.02 \\
0640337+093257 & 06:40:33.76 & 09:32:57.0 & -45.70 $\pm$ 0.17 & 5 & -99.00 & -99.0 & 0.03 & 0.01 \\
0640337+100019 & 06:40:33.73 & 10:00:19.3 & 40.91 $\pm$ 0.68 & 3 & -99.00 & -99.0 & 0.11 & 0.07 \\
0640338+100250 & 06:40:33.84 & 10:02:50.4 & 22.61 $\pm$ 0.02 & 2 & -99.00 & -99.0 & 0.19 & 0.01 \\
0640343+093851 & 06:40:34.30 & 09:38:51.7 & -7.30 $\pm$ 0.17 & 8 & -99.00 & -99.0 & 0.02 & -0.07 \\
0640344+093518 & 06:40:34.47 & 09:35:18.3 & 1.31 $\pm$ 0.43 & 8 & -99.00 & -99.0 & 0.49 & 0.16 \\
0640347+095946 & 06:40:34.72 & 09:59:46.7 & 4.00 $\pm$ 0.56 & 3 & -99.00 & -99.0 & 0.19 & 0.00 \\
0640347+100120 & 06:40:34.77 & 10:01:20.6 & 32.23 $\pm$ 0.21 & 3 & -99.00 & -99.0 & 0.14 & 0.00 \\
0640363+092244 & 06:40:36.36 & 09:22:44.5 & 11.34 $\pm$ 0.26 & 8 & -99.00 & -99.0 & 0.15 & 0.04 \\
0640365+095045 & 06:40:36.52 & 09:50:45.6 & 9.40 $\pm$ 0.69 & 10 & 0.63 & 68.8 & 0.73 & 0.35 \\
0640366+094822 & 06:40:36.63 & 09:48:23.0 & 5.39 $\pm$ 0.28 & 10 & -99.00 & -99.0 & 0.14 & -0.06 \\
0640366+095203 & 06:40:36.66 & 09:52:03.2 & 4.91 $\pm$ 0.69 & 9 & 0.43 & 66.3 & 1.08 & 0.62 \\
0640369+093909 & 06:40:36.98 & 09:39:09.8 & 8.43 $\pm$ 0.48 & 2 & 0.59 & 68.5 & 0.10 & 0.09 \\
0640371+092651 & 06:40:37.20 & 09:26:51.3 & -32.84 $\pm$ 0.23 & 5 & -99.00 & -99.0 & 0.01 & -0.07 \\
0640372+093109 & 06:40:37.21 & 09:31:09.9 & 5.13 $\pm$ 0.70 & 9 & -99.00 & -99.0 & 0.18 & 0.05 \\
0640374+095521 & 06:40:37.46 & 09:55:21.3 & 4.73 $\pm$ 2.24 & 2 & 0.59 & 67.4 & 0.15 & 0.02 \\
0640378+091730 & 06:40:37.85 & 09:17:30.2 & -48.37 $\pm$ 0.05 & 2 & -99.00 & -99.0 & -99.00 & 0.00 \\
0640378+093454 & 06:40:37.87 & 09:34:54.0 & 1.30 $\pm$ 0.57 & 12 & 0.78 & 69.0 & 0.88 & 0.23 \\
0640378+094010 & 06:40:37.80 & 09:40:10.6 & 10.73 $\pm$ 1.77 & 2 & 0.00 & 65.8 & 0.17 & 0.09 \\
0640379+091816 & 06:40:37.91 & 09:18:16.7 & -0.74 $\pm$ 0.01 & 2 & -99.00 & -99.0 & -99.00 & -0.03 \\
0640380+093249 & 06:40:38.03 & 09:32:49.2 & 8.38 $\pm$ 6.07 & 2 & -99.00 & -99.0 & 0.20 & -0.05 \\
0640381+092952 & 06:40:38.20 & 09:29:52.5 & 1.35 $\pm$ 0.76 & 9 & 0.47 & 69.2 & 0.45 & 0.28 \\
0640386+093656 & 06:40:38.68 & 09:36:57.0 & 4.21 $\pm$ 1.86 & 7 & 0.64 & 70.8 & 0.25 & 0.04 \\
0640387+092138 & 06:40:38.78 & 09:21:38.3 & 4.42 $\pm$ 0.11 & 9 & -99.00 & -99.0 & -0.05 & 0.01 \\
0640390+093600 & 06:40:39.02 & 09:36:00.0 & 3.58 $\pm$ 0.24 & 2 & 0.58 & 68.0 & 0.25 & 0.07 \\
0640391+095058 & 06:40:39.12 & 09:50:58.6 & 6.01 $\pm$ 0.25 & 7 & -99.00 & -99.0 & 0.90 & 0.44 \\
0640393+093445 & 06:40:39.34 & 09:34:45.6 & 4.63 $\pm$ 1.13 & 8 & -99.00 & -99.0 & 2.06 & 0.73 \\
0640394+094256 & 06:40:39.47 & 09:42:56.3 & -20.04 $\pm$ 0.66 & 2 & -99.00 & -99.0 & 0.25 & 0.00 \\
0640394+094839 & 06:40:39.48 & 09:48:40.0 & 85.01 $\pm$ 0.15 & 6 & -99.00 & -99.0 & 0.10 & -0.07 \\
0640395+091751 & 06:40:39.53 & 09:17:51.3 & 0.11 $\pm$ 0.21 & 2 & -99.00 & -99.0 & 0.23 & 0.00 \\
0640400+093502 & 06:40:40.06 & 09:35:02.9 & 1.85 $\pm$ 0.19 & 7 & -99.00 & -99.0 & 1.07 & 0.27 \\
0640400+095104 & 06:40:40.01 & 09:51:04.7 & -29.58 $\pm$ 1.85 & 2 & -99.00 & -99.0 & -99.00 & 0.04 \\
0640402+100023 & 06:40:40.23 & 10:00:23.7 & 38.16 $\pm$ 2.19 & 3 & -99.00 & -99.0 & 0.11 & 0.00 \\
0640410+092754 & 06:40:41.01 & 09:27:54.3 & 3.59 $\pm$ 0.49 & 10 & 0.59 & 67.6 & 0.33 & 0.09 \\
0640410+094757 & 06:40:41.03 & 09:47:57.7 & 5.85 $\pm$ 0.20 & 9 & 0.64 & 67.0 & 0.20 & -0.03 \\
0640411+095256 & 06:40:41.14 & 09:52:56.5 & 4.35 $\pm$ 0.34 & 9 & -99.00 & -99.0 & 1.09 & 0.46 \\
0640412+091757 & 06:40:41.28 & 09:17:57.0 & 3.08 $\pm$ 0.41 & 2 & -99.00 & -99.0 & 0.22 & -0.06 \\
0640412+095430 & 06:40:41.25 & 09:54:30.9 & 42.50 $\pm$ 0.95 & 2 & -99.00 & -99.0 & 0.31 & 0.01 \\
0640413+095102 & 06:40:41.32 & 09:51:02.4 & 9.88 $\pm$ 0.57 & 7 & 0.46 & 68.2 & 0.81 & 0.35 \\
0640413+095413 & 06:40:41.36 & 09:54:13.9 & 10.85 $\pm$ 0.35 & 11 & -99.00 & -99.0 & 0.77 & 0.36 \\
0640414+094809 & 06:40:41.42 & 09:48:09.6 & 5.10 $\pm$ 0.44 & 7 & -99.00 & -99.0 & 0.04 & 0.05 \\
0640415+095517 & 06:40:41.56 & 09:55:17.4 & -29.72 $\pm$ 0.72 & 7 & -99.00 & -99.0 & 0.00 & -0.01 \\
0640419+094355 & 06:40:41.93 & 09:43:55.2 & 1.10 $\pm$ 1.27 & 7 & 0.69 & 70.8 & 0.68 & 0.22 \\
0640424+093220 & 06:40:42.45 & 09:32:20.6 & 2.91 $\pm$ 0.30 & 11 & 0.42 & 66.0 & 0.13 & -0.02 \\
0640424+100153 & 06:40:42.40 & 10:01:53.5 & 32.92 $\pm$ 0.56 & 2 & -99.00 & -99.0 & -0.09 & 0.12 \\
0640426+095348 & 06:40:42.62 & 09:53:48.0 & 9.35 $\pm$ 0.55 & 2 & -99.00 & -99.0 & -21.62 & 0.02 \\
0640432+093114 & 06:40:43.24 & 09:31:15.0 & 1.66 $\pm$ 0.70 & 7 & 0.50 & 71.2 & 0.27 & 0.10 \\
0640433+095059 & 06:40:43.35 & 09:50:59.5 & 6.53 $\pm$ 0.30 & 8 & -99.00 & -99.0 & 0.11 & 0.02 \\
0640434+092840 & 06:40:43.43 & 09:28:40.9 & 1.67 $\pm$ 0.22 & 8 & 0.58 & 68.7 & 0.09 & 0.10 \\
0640436+091704 & 06:40:43.60 & 09:17:04.0 & 46.40 $\pm$ 0.12 & 2 & -99.00 & -99.0 & 0.16 & 0.02 \\
0640441+092355 & 06:40:44.13 & 09:23:55.4 & -2.20 $\pm$ 0.50 & 8 & -99.00 & -99.0 & 0.00 & -0.01 \\
0640442+095339 & 06:40:44.24 & 09:53:39.4 & 5.74 $\pm$ 3.28 & 2 & 0.00 & 72.3 & 0.31 & 0.22 \\
0640445+093226 & 06:40:44.59 & 09:32:26.2 & -3.16 $\pm$ 0.28 & 2 & -99.00 & -99.0 & 0.42 & 0.15 \\
0640445+094812 & 06:40:44.59 & 09:48:12.6 & 6.21 $\pm$ 0.40 & 2 & -99.00 & -99.0 & -20.50 & 0.05 \\
0640451+092844 & 06:40:45.16 & 09:28:44.4 & 1.20 $\pm$ 0.55 & 7 & -99.00 & -99.0 & 0.50 & 0.17 \\
0640452+092354 & 06:40:45.21 & 09:23:54.7 & 12.32 $\pm$ 3.27 & 6 & -99.00 & -99.0 & 0.09 & 0.10 \\
0640455+095123 & 06:40:45.54 & 09:51:23.1 & 7.48 $\pm$ 0.55 & 9 & 0.00 & 65.0 & 0.35 & -0.09 \\
0640456+092610 & 06:40:45.62 & 09:26:10.5 & 12.23 $\pm$ 0.53 & 2 & -99.00 & -99.0 & 0.13 & 0.01 \\
0640456+094803 & 06:40:45.69 & 09:48:03.4 & 43.53 $\pm$ 0.75 & 2 & -99.00 & -99.0 & -99.00 & -0.03 \\
0640458+095946 & 06:40:45.87 & 09:59:46.0 & 21.21 $\pm$ 0.04 & 2 & -99.00 & -99.0 & 0.17 & -0.11 \\
0640460+091758 & 06:40:46.01 & 09:17:58.2 & 0.27 $\pm$ 0.54 & 6 & -99.00 & -99.0 & 0.16 & 0.08 \\
0640461+094750 & 06:40:46.10 & 09:47:50.2 & 5.60 $\pm$ 0.37 & 2 & -99.00 & -99.0 & 0.29 & -0.09 \\
0640464+095946 & 06:40:46.45 & 09:59:46.4 & 4.92 $\pm$ 1.57 & 9 & -99.00 & -99.0 & 0.11 & 0.01 \\
0640467+095424 & 06:40:46.73 & 09:54:24.7 & 7.82 $\pm$ 0.44 & 10 & -99.00 & -99.0 & 0.19 & -0.04 \\
0640470+094607 & 06:40:47.01 & 09:46:07.6 & 9.10 $\pm$ 0.03 & 3 & -99.00 & -99.0 & 0.06 & -0.05 \\
0640471+091833 & 06:40:47.13 & 09:18:33.2 & 18.04 $\pm$ 0.92 & 7 & -99.00 & -99.0 & 0.12 & 0.03 \\
0640471+092849 & 06:40:47.18 & 09:28:49.9 & -0.08 $\pm$ 0.01 & 2 & -99.00 & -99.0 & -99.00 & 0.02 \\
0640471+093240 & 06:40:47.11 & 09:32:40.1 & 3.44 $\pm$ 0.42 & 8 & -99.00 & -99.0 & 0.63 & 0.34 \\
0640471+094207 & 06:40:47.12 & 09:42:07.7 & 3.66 $\pm$ 1.14 & 10 & 0.52 & 69.9 & 0.63 & 0.26 \\
0640472+095309 & 06:40:47.21 & 09:53:09.2 & 8.59 $\pm$ 1.37 & 3 & -99.00 & -99.0 & 0.29 & -0.15 \\
0640475+094928 & 06:40:47.50 & 09:49:29.0 & 9.84 $\pm$ 0.78 & 6 & 0.49 & 63.0 & -18.41 & 0.25 \\
0640475+100057 & 06:40:47.57 & 10:00:57.4 & 7.42 $\pm$ 5.49 & 2 & 0.41 & 71.4 & 0.23 & 0.08 \\
0640479+100122 & 06:40:47.99 & 10:01:22.5 & 55.81 $\pm$ 0.71 & 2 & -99.00 & -99.0 & 0.18 & -0.01 \\
0640486+093252 & 06:40:48.62 & 09:32:52.4 & 0.97 $\pm$ 0.13 & 2 & -99.00 & -99.0 & -99.00 & -0.03 \\
0640487+093242 & 06:40:48.75 & 09:32:42.5 & 6.12 $\pm$ 1.31 & 2 & 0.54 & 67.8 & 0.17 & 0.02 \\
0640488+094325 & 06:40:48.84 & 09:43:25.7 & 12.24 $\pm$ 0.81 & 7 & 0.59 & 66.3 & 1.21 & 0.53 \\
0640488+094326 & 06:40:48.80 & 09:43:26.0 & 10.88 $\pm$ 2.34 & 2 & -99.00 & -99.0 & -99.00 & 0.53 \\
0640489+091711 & 06:40:48.90 & 09:17:11.6 & 54.17 $\pm$ 1.78 & 2 & -99.00 & -99.0 & 0.09 & 0.10 \\
0640490+095745 & 06:40:49.04 & 09:57:45.1 & -24.11 $\pm$ 1.07 & 2 & -99.00 & -99.0 & 0.23 & -0.02 \\
0640492+095738 & 06:40:49.21 & 09:57:38.8 & 11.12 $\pm$ 0.49 & 8 & 0.68 & 68.9 & 0.26 & 0.01 \\
0640500+094943 & 06:40:50.06 & 09:49:43.0 & 4.45 $\pm$ 0.43 & 2 & -99.00 & -99.0 & 0.08 & -0.04 \\
0640500+095227 & 06:40:50.08 & 09:52:27.5 & 3.01 $\pm$ 1.04 & 7 & -99.00 & -99.0 & 0.22 & 0.02 \\
0640501+093725 & 06:40:50.18 & 09:37:25.5 & -31.10 $\pm$ 0.11 & 6 & -99.00 & -99.0 & 0.04 & -0.04 \\
0640501+095704 & 06:40:50.14 & 09:57:04.0 & 3.20 $\pm$ 0.01 & 2 & 0.85 & 70.9 & 0.20 & 0.02 \\
0640503+091954 & 06:40:50.34 & 09:19:54.5 & -31.85 $\pm$ 0.07 & 5 & -99.00 & -99.0 & -0.04 & 0.03 \\
0640503+100104 & 06:40:50.30 & 10:01:04.3 & 1.68 $\pm$ 1.55 & 2 & 0.66 & 70.6 & 0.18 & -0.01 \\
0640504+094545 & 06:40:50.49 & 09:45:45.4 & -13.12 $\pm$ 0.22 & 2 & -99.00 & -99.0 & -99.00 & 0.01 \\
0640504+094850 & 06:40:50.41 & 09:48:50.6 & 70.00 $\pm$ 0.01 & 3 & -99.00 & -99.0 & 0.04 & -0.01 \\
0640508+095553 & 06:40:50.86 & 09:55:53.1 & 6.24 $\pm$ 0.70 & 2 & 0.60 & 67.6 & 0.10 & 0.03 \\
0640511+094446 & 06:40:51.19 & 09:44:46.1 & 1.15 $\pm$ 0.74 & 8 & -99.00 & -99.0 & 0.93 & 0.37 \\
0640513+100303 & 06:40:51.38 & 10:03:03.0 & 4.55 $\pm$ 1.26 & 2 & -99.00 & -99.0 & 0.17 & 0.06 \\
0640514+093714 & 06:40:51.46 & 09:37:14.5 & 1.57 $\pm$ 0.61 & 10 & 0.59 & 68.0 & 0.24 & -0.05 \\
0640514+094121 & 06:40:51.42 & 09:41:21.4 & 21.33 $\pm$ 1.04 & 2 & -99.00 & -99.0 & -99.00 & -0.03 \\
0640515+092844 & 06:40:51.59 & 09:28:44.5 & 4.53 $\pm$ 0.16 & 8 & -99.00 & -99.0 & 0.52 & 0.19 \\
0640515+094324 & 06:40:51.54 & 09:43:24.2 & 7.41 $\pm$ 0.44 & 14 & -99.00 & -99.0 & 0.61 & 0.22 \\
0640522+095231 & 06:40:52.20 & 09:52:31.2 & 4.79 $\pm$ 0.57 & 3 & 0.74 & 68.0 & 0.08 & -0.03 \\
0640522+095643 & 06:40:52.20 & 09:56:43.3 & 4.96 $\pm$ 1.57 & 2 & -99.00 & -99.0 & 0.23 & -0.01 \\
0640525+095058 & 06:40:52.54 & 09:50:58.5 & 3.63 $\pm$ 0.23 & 2 & 0.55 & 70.4 & 0.20 & 0.06 \\
0640525+095206 & 06:40:52.55 & 09:52:06.0 & 1.83 $\pm$ 1.10 & 2 & 0.64 & 69.0 & 0.30 & 0.11 \\
0640526+094421 & 06:40:52.68 & 09:44:21.0 & 3.87 $\pm$ 0.33 & 8 & 0.58 & 68.0 & 0.14 & -0.06 \\
0640527+092843 & 06:40:52.73 & 09:28:43.8 & 7.01 $\pm$ 1.00 & 3 & -99.00 & -99.0 & -21.47 & 0.34 \\
0640527+094300 & 06:40:52.76 & 09:43:00.4 & 3.30 $\pm$ 1.46 & 5 & -99.00 & -99.0 & 0.47 & 0.24 \\
0640529+094454 & 06:40:52.92 & 09:44:54.4 & 10.22 $\pm$ 0.54 & 13 & 0.53 & 67.7 & 1.01 & 0.35 \\
0640536+094704 & 06:40:53.63 & 09:47:04.4 & 1.75 $\pm$ 0.90 & 7 & 0.46 & 71.6 & 0.49 & 0.27 \\
0640537+095759 & 06:40:53.71 & 09:57:59.7 & 5.62 $\pm$ 0.88 & 3 & -99.00 & -99.0 & 0.02 & 0.08 \\
0640541+095551 & 06:40:54.20 & 09:55:52.0 & 6.05 $\pm$ 0.39 & 10 & 0.54 & 67.7 & 0.04 & 0.03 \\
0640542+094920 & 06:40:54.26 & 09:49:20.4 & 8.15 $\pm$ 0.74 & 9 & -99.00 & -99.0 & 0.83 & 0.46 \\
0640543+094710 & 06:40:54.31 & 09:47:10.7 & 51.13 $\pm$ 0.12 & 2 & -99.00 & -99.0 & -0.46 & -0.16 \\
0640545+100150 & 06:40:54.55 & 10:01:50.7 & 39.12 $\pm$ 0.38 & 3 & -99.00 & -99.0 & 0.23 & 0.03 \\
0640551+095049 & 06:40:55.18 & 09:50:49.8 & 3.85 $\pm$ 2.80 & 3 & 0.51 & 68.3 & 0.14 & 0.05 \\
0640552+094750 & 06:40:55.28 & 09:47:50.4 & -23.64 $\pm$ 0.24 & 6 & -99.00 & -99.0 & 0.03 & -0.08 \\
0640553+093958 & 06:40:55.32 & 09:39:58.8 & 0.71 $\pm$ 0.25 & 2 & 0.00 & 72.6 & 0.99 & 0.37 \\
0640554+093121 & 06:40:55.49 & 09:31:21.8 & -14.63 $\pm$ 1.14 & 2 & -99.00 & -99.0 & 0.16 & -0.07 \\
0640556+093824 & 06:40:55.62 & 09:38:24.9 & 4.02 $\pm$ 0.30 & 3 & 0.80 & 71.7 & 0.25 & 0.19 \\
0640557+094645 & 06:40:55.74 & 09:46:45.7 & 1.10 $\pm$ 0.76 & 3 & 0.70 & 71.8 & 0.48 & 0.26 \\
0640563+092113 & 06:40:56.39 & 09:21:13.7 & 20.38 $\pm$ 0.00 & 2 & -99.00 & -99.0 & -99.00 & 0.07 \\
0640563+093553 & 06:40:56.40 & 09:35:53.3 & 2.84 $\pm$ 0.81 & 5 & 0.54 & 66.6 & 0.93 & 0.47 \\
0640567+093749 & 06:40:56.80 & 09:37:49.0 & 5.43 $\pm$ 0.24 & 9 & -99.00 & -99.0 & 0.32 & 0.20 \\
0640568+094843 & 06:40:56.81 & 09:48:43.5 & 7.26 $\pm$ 1.16 & 2 & 0.77 & 70.8 & -99.00 & 0.32 \\
0640568+094844 & 06:40:56.83 & 09:48:44.1 & 9.08 $\pm$ 2.68 & 2 & -99.00 & -99.0 & -99.00 & 0.32 \\
0640568+095156 & 06:40:56.84 & 09:51:56.6 & 5.08 $\pm$ 0.62 & 7 & 0.72 & 70.5 & 0.10 & 0.05 \\
0640569+094840 & 06:40:56.95 & 09:48:40.7 & 8.71 $\pm$ 0.03 & 2 & -99.00 & -99.0 & 0.02 & -0.02 \\
0640577+093050 & 06:40:57.77 & 09:30:50.3 & 7.85 $\pm$ 0.13 & 2 & -99.00 & -99.0 & 0.23 & 0.03 \\
0640578+095108 & 06:40:57.84 & 09:51:08.9 & 10.82 $\pm$ 1.37 & 7 & -99.00 & -99.0 & 0.73 & 0.31 \\
0640580+091803 & 06:40:58.00 & 09:18:03.0 & 7.36 $\pm$ 0.14 & 7 & -99.00 & -99.0 & -0.06 & 0.07 \\
0640580+093653 & 06:40:58.10 & 09:36:53.4 & -0.92 $\pm$ 1.30 & 2 & 0.53 & 73.0 & 0.77 & 0.34 \\
0640581+095113 & 06:40:58.10 & 09:51:13.5 & 4.46 $\pm$ 0.66 & 3 & -99.00 & -99.0 & 0.24 & 0.05 \\
0640582+095544 & 06:40:58.20 & 09:55:44.5 & 2.45 $\pm$ 0.85 & 2 & 0.62 & 70.6 & 0.20 & 0.03 \\
0640586+093613 & 06:40:58.67 & 09:36:13.3 & 4.30 $\pm$ 1.63 & 5 & 0.38 & 71.8 & 0.53 & 0.32 \\
0640586+094554 & 06:40:58.64 & 09:45:54.6 & 26.55 $\pm$ 0.43 & 3 & -99.00 & -99.0 & 0.07 & 0.02 \\
0640588+093057 & 06:40:58.84 & 09:30:57.3 & 5.63 $\pm$ 0.63 & 9 & -99.00 & -99.0 & 0.66 & 0.15 \\
0640588+093918 & 06:40:58.83 & 09:39:18.8 & 4.13 $\pm$ 0.45 & 5 & -99.00 & -99.0 & -99.00 & 0.11 \\
0640589+092852 & 06:40:58.92 & 09:28:52.8 & 1.63 $\pm$ 0.71 & 7 & -99.00 & -99.0 & 0.28 & 0.17 \\
0640590+094906 & 06:40:59.04 & 09:49:06.2 & 5.27 $\pm$ 0.27 & 2 & 0.54 & 69.8 & 0.16 & -0.04 \\
0640593+093333 & 06:40:59.36 & 09:33:33.4 & 7.04 $\pm$ 1.64 & 9 & -99.00 & -99.0 & 0.99 & 0.38 \\
0640594+092951 & 06:40:59.50 & 09:29:51.7 & 2.05 $\pm$ 0.49 & 6 & 0.47 & 70.2 & -20.42 & 0.27 \\
0640599+094704 & 06:40:59.91 & 09:47:04.4 & 4.30 $\pm$ 0.53 & 3 & 0.51 & 71.4 & 1.08 & 0.33 \\
0641000+092850 & 06:41: 0.00 & 09:28:50.0 & 4.48 $\pm$ 0.66 & 10 & -99.00 & -99.0 & 0.30 & 0.02 \\
0641002+093907 & 06:41: 0.22 & 09:39:07.0 & 3.78 $\pm$ 2.00 & 4 & 0.77 & 71.5 & 0.23 & 0.05 \\
0641002+095849 & 06:41: 0.25 & 09:58:49.6 & 4.58 $\pm$ 0.57 & 11 & -99.00 & -99.0 & 0.04 & 0.02 \\
0641004+095403 & 06:41: 0.43 & 09:54:03.5 & 3.73 $\pm$ 2.40 & 2 & -99.00 & -99.0 & 0.16 & -0.03 \\
0641006+092151 & 06:41: 0.70 & 09:21:51.5 & -21.09 $\pm$ 0.69 & 2 & -99.00 & -99.0 & 0.27 & 0.04 \\
0641007+095122 & 06:41: 0.78 & 09:51:22.3 & 4.64 $\pm$ 0.26 & 8 & -99.00 & -99.0 & 0.22 & -0.01 \\
0641009+093244 & 06:41: 0.98 & 09:32:44.4 & 3.10 $\pm$ 0.23 & 7 & -99.00 & -99.0 & 0.94 & 0.22 \\
0641011+093452 & 06:41: 1.12 & 09:34:52.2 & 6.50 $\pm$ 0.42 & 7 & 0.47 & 68.0 & -20.71 & 0.10 \\
0641013+093452 & 06:41: 1.34 & 09:34:52.6 & 5.02 $\pm$ 1.01 & 5 & -99.00 & -99.0 & -21.16 & 0.26 \\
0641014+093408 & 06:41: 1.41 & 09:34:08.1 & 3.83 $\pm$ 0.37 & 12 & -99.00 & -99.0 & 0.17 & -0.02 \\
0641015+100036 & 06:41: 1.53 & 10:00:36.6 & 4.38 $\pm$ 0.55 & 2 & -99.00 & -99.0 & 0.06 & 0.19 \\
0641016+092105 & 06:41: 1.69 & 09:21:05.6 & 11.05 $\pm$ 0.13 & 9 & -99.00 & -99.0 & 0.11 & -0.13 \\
0641017+094242 & 06:41: 1.72 & 09:42:43.0 & 1.64 $\pm$ 6.06 & 2 & 0.00 & 69.8 & 0.88 & 0.54 \\
0641018+093841 & 06:41: 1.84 & 09:38:41.1 & 5.04 $\pm$ 0.49 & 9 & -99.00 & -99.0 & 0.60 & 0.12 \\
0641020+094535 & 06:41: 2.05 & 09:45:35.7 & 3.69 $\pm$ 0.84 & 2 & 0.00 & 69.5 & 0.22 & 0.01 \\
0641022+092724 & 06:41: 2.23 & 09:27:24.1 & 4.20 $\pm$ 1.48 & 3 & 0.64 & 66.0 & 0.23 & -0.07 \\
0641024+095225 & 06:41: 2.45 & 09:52:25.0 & 8.55 $\pm$ 0.34 & 7 & -99.00 & -99.0 & 0.15 & 0.04 \\
0641025+093455 & 06:41: 2.54 & 09:34:55.8 & 1.75 $\pm$ 0.59 & 2 & -99.00 & -99.0 & -99.00 & 0.03 \\
0641025+093513 & 06:41: 2.59 & 09:35:13.1 & 3.75 $\pm$ 0.40 & 9 & -99.00 & -99.0 & 0.03 & -0.04 \\
0641028+091810 & 06:41: 2.86 & 09:18:10.1 & -17.66 $\pm$ 0.61 & 2 & -99.00 & -99.0 & -99.00 & 0.03 \\
0641028+100711 & 06:41: 2.86 & 10:07:11.9 & 4.85 $\pm$ 1.19 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0641029+094754 & 06:41: 2.96 & 09:47:54.3 & -7.56 $\pm$ 0.51 & 6 & -99.00 & -99.0 & -0.06 & -0.01 \\
0641032+095755 & 06:41: 3.28 & 09:57:55.0 & 2.23 $\pm$ 0.23 & 2 & -99.00 & -99.0 & 0.23 & 0.02 \\
0641033+094044 & 06:41: 3.38 & 09:40:44.8 & 3.65 $\pm$ 0.62 & 11 & 0.53 & 69.0 & 0.14 & 0.06 \\
0641035+100035 & 06:41: 3.57 & 10:00:35.4 & 4.70 $\pm$ 0.25 & 8 & -99.00 & -99.0 & 0.22 & 0.15 \\
0641037+092739 & 06:41: 3.74 & 09:27:39.8 & 3.33 $\pm$ 1.58 & 2 & -99.00 & -99.0 & 0.08 & 0.09 \\
0641039+095809 & 06:41: 3.94 & 09:58:09.5 & 6.84 $\pm$ 1.17 & 10 & -99.00 & -99.0 & 0.19 & 0.00 \\
0641040+092332 & 06:41: 4.03 & 09:23:32.2 & 7.21 $\pm$ 0.27 & 10 & -99.00 & -99.0 & -0.81 & 0.25 \\
0641040+093521 & 06:41: 4.07 & 09:35:21.1 & 5.66 $\pm$ 1.00 & 3 & 0.55 & 69.0 & 0.36 & 0.22 \\
0641040+094908 & 06:41: 4.04 & 09:49:08.8 & 2.39 $\pm$ 0.49 & 10 & 0.51 & 66.1 & 0.33 & -0.07 \\
0641041+095202 & 06:41: 4.18 & 09:52:02.0 & 5.16 $\pm$ 0.31 & 2 & -99.00 & -99.0 & 0.12 & -0.02 \\
0641042+092452 & 06:41: 4.29 & 09:24:52.2 & 1.92 $\pm$ 0.43 & 5 & -99.00 & -99.0 & 0.91 & 0.46 \\
0641043+093547 & 06:41: 4.32 & 09:35:47.8 & 5.90 $\pm$ 1.59 & 2 & 0.64 & 71.6 & -99.00 & 0.20 \\
0641043+094822 & 06:41: 4.34 & 09:48:22.1 & 5.31 $\pm$ 0.30 & 11 & 0.51 & 62.6 & 0.23 & -0.05 \\
0641044+093643 & 06:41: 4.44 & 09:36:43.4 & 3.95 $\pm$ 0.34 & 2 & -99.00 & -99.0 & 0.59 & 0.29 \\
0641044+095126 & 06:41: 4.44 & 09:51:26.1 & 10.15 $\pm$ 0.26 & 2 & -99.00 & -99.0 & 0.10 & -0.11 \\
0641044+095318 & 06:41: 4.47 & 09:53:18.4 & 9.81 $\pm$ 0.29 & 10 & -99.00 & -99.0 & 0.22 & 0.15 \\
0641045+092518 & 06:41: 4.55 & 09:25:18.3 & 0.66 $\pm$ 1.05 & 6 & 0.52 & 71.6 & 0.34 & -0.01 \\
0641047+093626 & 06:41: 4.71 & 09:36:26.7 & 2.68 $\pm$ 0.64 & 4 & -99.00 & -99.0 & 0.04 & 0.00 \\
0641050+094847 & 06:41: 5.10 & 09:48:48.0 & 8.12 $\pm$ 0.26 & 8 & 0.68 & 69.0 & 0.15 & -0.04 \\
0641051+094855 & 06:41: 5.14 & 09:48:55.6 & 1.42 $\pm$ 0.59 & 3 & 0.62 & 67.6 & 0.04 & -0.01 \\
0641051+095144 & 06:41: 5.10 & 09:51:44.6 & 6.49 $\pm$ 0.47 & 9 & -99.00 & -99.0 & 0.11 & 0.06 \\
0641051+100018 & 06:41: 5.18 & 10:00:19.0 & 3.97 $\pm$ 1.48 & 5 & 0.71 & 72.6 & 0.33 & 0.03 \\
0641056+095418 & 06:41: 5.68 & 09:54:18.7 & 5.95 $\pm$ 1.28 & 2 & -99.00 & -99.0 & -99.00 & 0.01 \\
0641057+093101 & 06:41: 5.75 & 09:31:01.3 & 6.31 $\pm$ 0.58 & 9 & -99.00 & -99.0 & 0.56 & 0.13 \\
0641057+094817 & 06:41: 5.78 & 09:48:17.5 & 9.70 $\pm$ 0.57 & 9 & -99.00 & -99.0 & 0.73 & 0.27 \\
0641058+092255 & 06:41: 5.88 & 09:22:55.7 & 9.75 $\pm$ 3.36 & 3 & -99.00 & -99.0 & 1.62 & 0.47 \\
0641058+095247 & 06:41: 5.81 & 09:52:47.9 & 7.56 $\pm$ 0.25 & 8 & -99.00 & -99.0 & 0.07 & -0.05 \\
0641059+093551 & 06:41: 6.00 & 09:35:51.3 & 51.92 $\pm$ 0.07 & 2 & -99.00 & -99.0 & 0.06 & 0.05 \\
0641060+093552 & 06:41: 6.04 & 09:35:52.0 & 51.87 $\pm$ 0.03 & 2 & -99.00 & -99.0 & -99.00 & 0.05 \\
0641062+092503 & 06:41: 6.23 & 09:25:03.7 & 0.14 $\pm$ 1.53 & 7 & -99.00 & -99.0 & 0.43 & 0.29 \\
0641062+093622 & 06:41: 6.20 & 09:36:23.0 & 6.19 $\pm$ 0.57 & 5 & -99.00 & -99.0 & 0.41 & 0.27 \\
0641064+092838 & 06:41: 6.43 & 09:28:38.8 & 4.32 $\pm$ 0.51 & 8 & -99.00 & -99.0 & 0.16 & 0.26 \\
0641067+094727 & 06:41: 6.73 & 09:47:27.6 & 6.53 $\pm$ 0.71 & 5 & 0.88 & 71.5 & 0.59 & 0.25 \\
0641068+092321 & 06:41: 6.89 & 09:23:21.4 & 1.75 $\pm$ 0.02 & 2 & -99.00 & -99.0 & 0.01 & -0.03 \\
0641068+092732 & 06:41: 6.82 & 09:27:32.3 & 7.02 $\pm$ 0.23 & 5 & -99.00 & -99.0 & 0.70 & 0.54 \\
0641068+092924 & 06:41: 6.90 & 09:29:24.0 & 4.51 $\pm$ 0.64 & 4 & 0.88 & 68.6 & 0.69 & 0.38 \\
0641071+091238 & 06:41: 7.12 & 09:12:38.3 & 2.50 $\pm$ 0.24 & 3 & -99.00 & -99.0 & -99.00 & 0.45 \\
0641071+092729 & 06:41: 7.16 & 09:27:29.4 & 6.27 $\pm$ 0.80 & 5 & -99.00 & -99.0 & 0.69 & 0.45 \\
0641072+095831 & 06:41: 7.26 & 09:58:31.2 & 6.43 $\pm$ 1.35 & 7 & -99.00 & -99.0 & 0.09 & -0.02 \\
0641073+092554 & 06:41: 7.34 & 09:25:55.0 & 4.62 $\pm$ 0.22 & 7 & -99.00 & -99.0 & -0.09 & 0.01 \\
0641075+094133 & 06:41: 7.56 & 09:41:33.6 & -0.40 $\pm$ 3.32 & 2 & 0.73 & 71.5 & 0.34 & 0.28 \\
0641077+092813 & 06:41: 7.77 & 09:28:13.5 & 2.28 $\pm$ 1.33 & 2 & 0.00 & 63.0 & 0.18 & 0.04 \\
0641077+094114 & 06:41: 7.76 & 09:41:14.9 & 10.26 $\pm$ 0.88 & 10 & -99.00 & -99.0 & 0.12 & 0.04 \\
0641080+093040 & 06:41: 8.01 & 09:30:40.3 & 8.00 $\pm$ 0.38 & 10 & -99.00 & -99.0 & 0.29 & 0.00 \\
0641081+092322 & 06:41: 8.12 & 09:23:22.3 & 25.96 $\pm$ 1.04 & 2 & -99.00 & -99.0 & 0.21 & 0.11 \\
0641082+093409 & 06:41: 8.21 & 09:34:09.5 & 5.06 $\pm$ 1.33 & 4 & -99.00 & -99.0 & 0.52 & 0.28 \\
0641085+094251 & 06:41: 8.56 & 09:42:51.5 & 5.66 $\pm$ 0.45 & 4 & 0.57 & 68.0 & 0.15 & 0.03 \\
0641088+094601 & 06:41: 8.87 & 09:46:01.1 & -6.25 $\pm$ 0.72 & 3 & -99.00 & -99.0 & -0.01 & -0.02 \\
0641088+095301 & 06:41: 8.86 & 09:53:01.1 & 4.21 $\pm$ 0.63 & 5 & 0.35 & 69.7 & 0.40 & 0.35 \\
0641089+093346 & 06:41: 8.96 & 09:33:46.0 & 3.60 $\pm$ 1.09 & 11 & 0.45 & 71.8 & 0.43 & 0.29 \\
0641089+094114 & 06:41: 8.92 & 09:41:14.8 & 4.83 $\pm$ 0.27 & 2 & 0.84 & 65.0 & 0.10 & 0.07 \\
0641089+095647 & 06:41: 8.93 & 09:56:47.6 & 7.18 $\pm$ 3.25 & 2 & -99.00 & -99.0 & 0.33 & 0.00 \\
0641090+093009 & 06:41: 9.09 & 09:30:09.1 & 5.47 $\pm$ 0.50 & 5 & -99.00 & -99.0 & 1.30 & 0.45 \\
0641091+095301 & 06:41: 9.20 & 09:53:01.5 & 4.10 $\pm$ 0.99 & 9 & -99.00 & -99.0 & 0.14 & 0.09 \\
0641091+095302 & 06:41: 9.19 & 09:53:02.1 & 4.18 $\pm$ 0.34 & 2 & -99.00 & -99.0 & -99.00 & 0.09 \\
0641095+093525 & 06:41: 9.51 & 09:35:25.5 & 7.85 $\pm$ 2.29 & 8 & -99.00 & -99.0 & 0.14 & -0.02 \\
0641099+093020 & 06:41: 9.91 & 09:30:20.7 & 4.51 $\pm$ 1.96 & 2 & -99.00 & -99.0 & -21.91 & 0.33 \\
0641101+093128 & 06:41:10.14 & 09:31:28.5 & 3.93 $\pm$ 1.29 & 4 & 0.82 & 71.4 & 0.24 & 0.06 \\
0641103+092149 & 06:41:10.31 & 09:21:49.5 & 1.21 $\pm$ 0.54 & 2 & -99.00 & -99.0 & 0.15 & 0.09 \\
0641107+094641 & 06:41:10.79 & 09:46:41.2 & 1.77 $\pm$ 1.18 & 2 & -99.00 & -99.0 & 0.31 & 0.08 \\
0641107+095742 & 06:41:10.70 & 09:57:42.5 & 8.58 $\pm$ 0.28 & 8 & -99.00 & -99.0 & 0.68 & 0.30 \\
0641109+093555 & 06:41:11.00 & 09:35:55.7 & 5.12 $\pm$ 0.90 & 4 & 0.26 & 68.5 & 1.10 & 0.49 \\
0641115+100223 & 06:41:11.59 & 10:02:23.6 & 5.97 $\pm$ 0.64 & 10 & -99.00 & -99.0 & 0.15 & 0.02 \\
0641118+092332 & 06:41:11.82 & 09:23:32.6 & 0.29 $\pm$ 1.77 & 2 & -99.00 & -99.0 & 0.17 & 0.10 \\
0641127+095944 & 06:41:12.71 & 09:59:44.6 & -21.13 $\pm$ 0.46 & 2 & -99.00 & -99.0 & 0.31 & -0.02 \\
0641128+092614 & 06:41:12.87 & 09:26:14.9 & 4.62 $\pm$ 0.65 & 10 & -99.00 & -99.0 & 0.95 & 0.59 \\
0641128+094600 & 06:41:12.89 & 09:46:00.8 & 0.53 $\pm$ 0.48 & 2 & -99.00 & -99.0 & 0.25 & 0.07 \\
0641128+095243 & 06:41:12.82 & 09:52:43.4 & 6.37 $\pm$ 0.47 & 9 & -99.00 & -99.0 & 0.17 & -0.06 \\
0641129+090525 & 06:41:12.92 & 09:05:25.7 & 1.64 $\pm$ 0.69 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0641129+093532 & 06:41:12.96 & 09:35:32.3 & 4.78 $\pm$ 0.52 & 2 & 0.73 & 69.9 & 0.14 & -0.06 \\
0641130+092740 & 06:41:13.00 & 09:27:40.0 & 7.53 $\pm$ 0.10 & 2 & -99.00 & -99.0 & -21.05 & -0.01 \\
0641132+095508 & 06:41:13.22 & 09:55:08.7 & -0.77 $\pm$ 0.93 & 2 & -99.00 & -99.0 & 0.25 & 0.06 \\
0641133+092807 & 06:41:13.33 & 09:28:07.5 & 4.42 $\pm$ 0.47 & 2 & 0.61 & 67.4 & 0.09 & 0.01 \\
0641133+095154 & 06:41:13.30 & 09:51:54.4 & 5.81 $\pm$ 0.14 & 2 & 0.73 & 69.2 & 0.14 & 0.05 \\
0641138+094542 & 06:41:13.87 & 09:45:42.5 & -25.71 $\pm$ 0.14 & 6 & -99.00 & -99.0 & 0.06 & 0.01 \\
0641144+093321 & 06:41:14.47 & 09:33:21.4 & 5.45 $\pm$ 0.33 & 6 & -99.00 & -99.0 & 0.18 & 0.03 \\
0641144+093714 & 06:41:14.48 & 09:37:14.3 & 3.34 $\pm$ 0.50 & 10 & 0.59 & 68.0 & 0.13 & 0.05 \\
0641147+093413 & 06:41:14.75 & 09:34:13.5 & 3.86 $\pm$ 0.28 & 7 & 0.51 & 69.1 & 1.45 & 0.46 \\
0641148+092555 & 06:41:14.86 & 09:25:55.1 & 6.25 $\pm$ 2.59 & 3 & -99.00 & -99.0 & -20.26 & 0.50 \\
0641148+093235 & 06:41:14.85 & 09:32:35.8 & 8.43 $\pm$ 1.66 & 5 & -99.00 & -99.0 & 0.53 & -0.03 \\
0641152+093757 & 06:41:15.21 & 09:37:57.6 & 4.29 $\pm$ 0.86 & 3 & -99.00 & -99.0 & 0.54 & 0.32 \\
0641154+094012 & 06:41:15.47 & 09:40:12.6 & -44.18 $\pm$ 0.14 & 5 & -99.00 & -99.0 & -0.05 & 0.00 \\
0641154+094639 & 06:41:15.43 & 09:46:39.6 & 2.72 $\pm$ 0.83 & 7 & -99.00 & -99.0 & 0.12 & -0.06 \\
0641157+092616 & 06:41:15.75 & 09:26:16.8 & 2.98 $\pm$ 0.64 & 5 & -99.00 & -99.0 & 0.13 & -0.04 \\
0641157+093818 & 06:41:15.72 & 09:38:18.2 & -10.61 $\pm$ 0.08 & 6 & -99.00 & -99.0 & 0.00 & 0.04 \\
0641159+092609 & 06:41:15.99 & 09:26:09.5 & 4.10 $\pm$ 1.63 & 4 & -99.00 & -99.0 & 0.50 & 0.68 \\
0641165+095213 & 06:41:16.52 & 09:52:13.2 & 40.53 $\pm$ 0.24 & 2 & -99.00 & -99.0 & -0.01 & 0.00 \\
0641167+092730 & 06:41:16.78 & 09:27:30.2 & 0.79 $\pm$ 0.52 & 8 & -99.00 & -99.0 & 0.42 & 0.28 \\
0641170+093252 & 06:41:17.06 & 09:32:52.3 & 3.88 $\pm$ 1.96 & 2 & -99.00 & -99.0 & 0.25 & 0.00 \\
0641170+095240 & 06:41:17.10 & 09:52:40.5 & 9.09 $\pm$ 0.69 & 9 & -99.00 & -99.0 & 0.23 & -0.03 \\
0641172+095432 & 06:41:17.25 & 09:54:32.4 & 4.41 $\pm$ 0.02 & 2 & 0.38 & 66.2 & 1.06 & 0.47 \\
0641177+092926 & 06:41:17.71 & 09:29:26.2 & 8.56 $\pm$ 0.84 & 7 & -99.00 & -99.0 & 0.34 & -0.01 \\
0641179+092901 & 06:41:17.92 & 09:29:01.1 & 10.25 $\pm$ 1.13 & 2 & -99.00 & -99.0 & 0.69 & 0.51 \\
0641180+093825 & 06:41:18.08 & 09:38:25.4 & 3.39 $\pm$ 3.56 & 2 & 0.48 & 72.6 & 0.35 & 0.04 \\
0641182+093353 & 06:41:18.27 & 09:33:53.6 & 5.01 $\pm$ 0.32 & 9 & -99.00 & -99.0 & 0.16 & 0.05 \\
0641183+093941 & 06:41:18.37 & 09:39:41.1 & 6.02 $\pm$ 0.86 & 8 & 0.30 & 68.4 & 0.31 & 0.10 \\
0641183+094406 & 06:41:18.31 & 09:44:06.8 & 5.51 $\pm$ 0.66 & 2 & 0.56 & 69.5 & 0.56 & 0.33 \\
0641183+094407 & 06:41:18.30 & 09:44:07.1 & 6.05 $\pm$ 0.65 & 2 & -99.00 & -99.0 & -99.00 & 0.33 \\
0641188+093944 & 06:41:18.90 & 09:39:44.0 & 12.99 $\pm$ 0.36 & 8 & -99.00 & -99.0 & 0.14 & -0.10 \\
0641189+092715 & 06:41:18.93 & 09:27:15.8 & 1.04 $\pm$ 0.03 & 2 & 0.66 & 77.2 & 0.21 & 0.10 \\
0641189+093554 & 06:41:18.90 & 09:35:54.2 & 2.66 $\pm$ 0.95 & 3 & 0.00 & 71.5 & 0.43 & 0.23 \\
0641194+093028 & 06:41:19.45 & 09:30:28.6 & 32.29 $\pm$ 0.12 & 5 & -99.00 & -99.0 & -0.01 & -0.04 \\
0641198+092704 & 06:41:19.85 & 09:27:04.8 & 1.45 $\pm$ 0.62 & 2 & -99.00 & -99.0 & 0.18 & 0.08 \\
0641205+094535 & 06:41:20.54 & 09:45:35.5 & 2.06 $\pm$ 0.30 & 8 & 0.49 & 67.1 & 0.17 & 0.03 \\
0641205+094730 & 06:41:20.54 & 09:47:30.0 & 1.86 $\pm$ 0.81 & 2 & 0.56 & 67.0 & 0.18 & 0.04 \\
0641207+092845 & 06:41:20.71 & 09:28:45.3 & 2.09 $\pm$ 2.70 & 2 & 1.14 & 71.3 & 0.53 & 0.31 \\
0641207+094315 & 06:41:20.73 & 09:43:15.6 & 74.73 $\pm$ 0.31 & 2 & -99.00 & -99.0 & 0.43 & 0.02 \\
0641214+095835 & 06:41:21.42 & 09:58:35.5 & -14.14 $\pm$ 0.40 & 2 & -99.00 & -99.0 & 0.07 & -0.08 \\
0641217+094530 & 06:41:21.79 & 09:45:31.0 & 4.76 $\pm$ 0.19 & 9 & 0.41 & 65.8 & -0.03 & 0.01 \\
0641220+094312 & 06:41:22.02 & 09:43:12.7 & 3.54 $\pm$ 0.39 & 9 & 0.56 & 66.0 & 0.15 & 0.00 \\
0641220+095112 & 06:41:22.03 & 09:51:12.7 & 3.48 $\pm$ 0.38 & 8 & 0.49 & 67.0 & 0.16 & -0.07 \\
0641225+092912 & 06:41:22.54 & 09:29:12.9 & -10.77 $\pm$ 0.38 & 2 & -99.00 & -99.0 & 0.06 & -0.05 \\
0641231+093733 & 06:41:23.14 & 09:37:33.9 & 4.87 $\pm$ 1.51 & 7 & 0.57 & 70.6 & 0.79 & 0.32 \\
0641232+093036 & 06:41:23.20 & 09:30:36.4 & -0.19 $\pm$ 1.57 & 2 & 0.76 & 69.5 & 0.10 & 0.13 \\
0641234+094558 & 06:41:23.46 & 09:45:58.6 & 1.84 $\pm$ 0.01 & 2 & 0.43 & 68.0 & -99.00 & 0.00 \\
0641236+094716 & 06:41:23.63 & 09:47:16.4 & 1.23 $\pm$ 1.29 & 2 & -99.00 & -99.0 & -22.14 & 0.04 \\
0641237+093356 & 06:41:23.79 & 09:33:56.5 & -6.60 $\pm$ 1.63 & 5 & -99.00 & -99.0 & 0.05 & -0.01 \\
0641242+093154 & 06:41:24.25 & 09:31:54.2 & 6.35 $\pm$ 0.19 & 2 & -99.00 & -99.0 & 0.11 & 0.00 \\
0641243+092139 & 06:41:24.39 & 09:21:39.0 & -21.16 $\pm$ 0.07 & 2 & -99.00 & -99.0 & -99.00 & 0.05 \\
0641245+093735 & 06:41:24.54 & 09:37:35.5 & 3.93 $\pm$ 3.27 & 2 & -99.00 & -99.0 & 0.25 & 0.04 \\
0641250+094242 & 06:41:25.02 & 09:42:42.1 & 2.02 $\pm$ 0.49 & 7 & 0.56 & 70.4 & 0.10 & 0.00 \\
0641256+094403 & 06:41:25.63 & 09:44:03.3 & 3.55 $\pm$ 0.61 & 2 & 1.09 & 70.8 & -99.00 & 0.28 \\
0641262+093448 & 06:41:26.28 & 09:34:48.3 & 21.79 $\pm$ 0.31 & 5 & -99.00 & -99.0 & 0.06 & -0.05 \\
0641262+094722 & 06:41:26.22 & 09:47:22.5 & 38.80 $\pm$ 0.37 & 2 & -99.00 & -99.0 & 0.18 & 0.08 \\
0641264+094405 & 06:41:26.49 & 09:44:05.8 & 4.13 $\pm$ 0.03 & 2 & 0.23 & 65.6 & -99.00 & 0.09 \\
0641266+092354 & 06:41:26.67 & 09:23:54.7 & 25.70 $\pm$ 0.99 & 5 & -99.00 & -99.0 & 0.00 & 0.00 \\
0641270+093013 & 06:41:27.00 & 09:30:13.1 & 4.96 $\pm$ 0.62 & 6 & 0.20 & 69.9 & 0.19 & 0.04 \\
0641275+093155 & 06:41:27.56 & 09:31:55.8 & 23.72 $\pm$ 0.32 & 3 & -99.00 & -99.0 & 0.08 & -0.10 \\
0641282+093459 & 06:41:28.30 & 09:34:60.0 & 160.40 $\pm$ 0.11 & 4 & -99.00 & -99.0 & 0.08 & -0.03 \\
0641287+092710 & 06:41:28.74 & 09:27:10.8 & 4.24 $\pm$ 3.00 & 2 & -99.00 & -99.0 & 0.16 & 0.00 \\
0641288+100914 & 06:41:28.85 & 10:09:14.5 & 7.80 $\pm$ 0.08 & 4 & -99.00 & -99.0 & -99.00 & -99.00 \\
0641291+093936 & 06:41:29.19 & 09:39:36.0 & 4.88 $\pm$ 0.59 & 3 & -99.00 & -99.0 & 0.08 & -0.06 \\
0641294+093918 & 06:41:29.45 & 09:39:18.2 & 4.15 $\pm$ 0.37 & 2 & 0.65 & 68.0 & -99.00 & 0.02 \\
0641307+094259 & 06:41:30.75 & 09:42:59.6 & 25.99 $\pm$ 0.21 & 3 & -99.00 & -99.0 & 0.17 & 0.03 \\
0641309+092020 & 06:41:30.97 & 09:20:20.0 & -0.15 $\pm$ 1.76 & 5 & -99.00 & -99.0 & 0.27 & -0.07 \\
0641311+092658 & 06:41:31.12 & 09:26:58.2 & 2.49 $\pm$ 0.73 & 9 & -99.00 & -99.0 & 0.89 & 0.33 \\
0641319+095514 & 06:41:31.95 & 09:55:14.7 & 115.35 $\pm$ 0.17 & 2 & -99.00 & -99.0 & -99.00 & -0.02 \\
0641325+093807 & 06:41:32.50 & 09:38:07.4 & 2.44 $\pm$ 0.41 & 9 & -99.00 & -99.0 & 0.07 & 0.03 \\
0641325+094536 & 06:41:32.58 & 09:45:36.4 & 36.42 $\pm$ 1.36 & 2 & -99.00 & -99.0 & -99.00 & -0.08 \\
0641327+095324 & 06:41:32.70 & 09:53:24.1 & -12.88 $\pm$ 1.60 & 2 & -99.00 & -99.0 & 0.15 & 0.05 \\
0641332+094146 & 06:41:33.28 & 09:41:46.1 & 73.99 $\pm$ 0.18 & 2 & -99.00 & -99.0 & 0.20 & -0.06 \\
0641335+094321 & 06:41:33.59 & 09:43:21.4 & 20.02 $\pm$ 0.13 & 2 & -99.00 & -99.0 & 0.19 & 0.07 \\
0641340+095848 & 06:41:34.00 & 09:58:48.6 & 11.02 $\pm$ 0.10 & 2 & -99.00 & -99.0 & -99.00 & 0.00 \\
0641342+093442 & 06:41:34.26 & 09:34:42.4 & 49.06 $\pm$ 0.20 & 5 & -99.00 & -99.0 & 0.26 & 0.06 \\
0641343+092553 & 06:41:34.34 & 09:25:53.4 & -0.00 $\pm$ 4.51 & 2 & -99.00 & -99.0 & 0.22 & 0.04 \\
0641343+100225 & 06:41:34.38 & 10:02:25.1 & -0.69 $\pm$ 0.31 & 2 & -99.00 & -99.0 & -99.00 & -0.02 \\
0641345+093632 & 06:41:34.56 & 09:36:32.5 & 4.48 $\pm$ 0.94 & 9 & 0.68 & 68.6 & 0.27 & -0.02 \\
0641354+091850 & 06:41:35.48 & 09:18:50.3 & -1.28 $\pm$ 0.88 & 2 & -99.00 & -99.0 & 0.32 & 0.14 \\
0641354+094919 & 06:41:35.42 & 09:49:19.2 & -12.74 $\pm$ 0.33 & 2 & -99.00 & -99.0 & 0.30 & 0.03 \\
0641357+100415 & 06:41:35.74 & 10:04:15.8 & 3.50 $\pm$ 1.49 & 4 & -99.00 & -99.0 & -99.00 & 0.04 \\
0641358+094042 & 06:41:35.89 & 09:40:42.0 & 6.46 $\pm$ 0.51 & 2 & 0.76 & 70.8 & 0.02 & 0.08 \\
0641360+095433 & 06:41:36.00 & 09:54:33.1 & 27.80 $\pm$ 0.98 & 2 & -99.00 & -99.0 & -99.00 & 0.00 \\
0641362+093920 & 06:41:36.24 & 09:39:20.4 & 1.22 $\pm$ 0.45 & 11 & 0.60 & 67.6 & 0.10 & 0.07 \\
0641367+095337 & 06:41:36.71 & 09:53:38.0 & 38.72 $\pm$ 0.87 & 5 & -99.00 & -99.0 & 0.15 & 0.08 \\
0641367+095819 & 06:41:36.73 & 09:58:19.8 & 57.91 $\pm$ 0.22 & 2 & -99.00 & -99.0 & -99.00 & -0.03 \\
0641372+094506 & 06:41:37.29 & 09:45:06.7 & 1.93 $\pm$ 0.26 & 5 & -99.00 & -99.0 & 0.43 & 0.16 \\
0641373+095837 & 06:41:37.33 & 09:58:37.6 & -19.99 $\pm$ 0.16 & 3 & -99.00 & -99.0 & -0.05 & -0.03 \\
0641375+094040 & 06:41:37.54 & 09:40:40.8 & -23.57 $\pm$ 0.56 & 3 & -99.00 & -99.0 & 0.11 & 0.03 \\
0641377+094533 & 06:41:37.78 & 09:45:33.3 & 9.84 $\pm$ 0.17 & 2 & -99.00 & -99.0 & 0.22 & -0.03 \\
0641381+095746 & 06:41:38.16 & 09:57:46.7 & 73.32 $\pm$ 0.22 & 6 & -99.00 & -99.0 & 0.17 & 0.00 \\
0641382+093213 & 06:41:38.28 & 09:32:13.3 & 68.41 $\pm$ 0.19 & 4 & -99.00 & -99.0 & 0.20 & 0.01 \\
0641387+093211 & 06:41:38.77 & 09:32:11.8 & 1.18 $\pm$ 0.26 & 9 & -99.00 & -99.0 & 0.86 & 0.28 \\
0641389+100935 & 06:41:38.91 & 10:09:35.5 & 5.88 $\pm$ 0.11 & 6 & -99.00 & -99.0 & -99.00 & -99.00 \\
0641390+092938 & 06:41:39.05 & 09:29:38.1 & 23.01 $\pm$ 0.67 & 3 & -99.00 & -99.0 & 0.23 & 0.07 \\
0641394+100002 & 06:41:39.43 & 10:00:02.1 & 48.81 $\pm$ 0.22 & 2 & -99.00 & -99.0 & 0.02 & -0.08 \\
0641396+094141 & 06:41:39.63 & 09:41:41.0 & 26.49 $\pm$ 0.20 & 2 & -99.00 & -99.0 & 0.15 & 0.05 \\
0641397+094027 & 06:41:39.75 & 09:40:27.9 & 3.96 $\pm$ 0.50 & 2 & -99.00 & -99.0 & 0.71 & 0.25 \\
0641406+093558 & 06:41:40.67 & 09:35:58.2 & 62.48 $\pm$ 0.23 & 5 & -99.00 & -99.0 & 0.07 & 0.01 \\
0641411+093354 & 06:41:41.15 & 09:33:54.6 & 10.51 $\pm$ 0.09 & 3 & -99.00 & -99.0 & 0.17 & -0.02 \\
0641414+094053 & 06:41:41.40 & 09:40:53.6 & 42.53 $\pm$ 0.37 & 5 & -99.00 & -99.0 & 0.16 & -0.03 \\
0641415+094613 & 06:41:41.59 & 09:46:13.5 & 73.69 $\pm$ 0.06 & 2 & -99.00 & -99.0 & -99.00 & -0.05 \\
0641420+094736 & 06:41:42.06 & 09:47:36.1 & 4.19 $\pm$ 0.25 & 7 & -99.00 & -99.0 & -0.02 & 0.02 \\
0641424+095031 & 06:41:42.43 & 09:50:31.4 & 90.15 $\pm$ 0.00 & 2 & -99.00 & -99.0 & -99.00 & -0.05 \\
0641427+094245 & 06:41:42.73 & 09:42:45.9 & 0.94 $\pm$ 0.22 & 2 & 0.82 & 72.4 & -99.00 & 0.06 \\
0641427+094256 & 06:41:42.74 & 09:42:56.6 & 0.57 $\pm$ 0.63 & 6 & -99.00 & -99.0 & 0.12 & 0.07 \\
0641428+092508 & 06:41:42.88 & 09:25:08.4 & 3.93 $\pm$ 0.57 & 9 & -99.00 & -99.0 & 0.55 & 0.23 \\
0641429+092327 & 06:41:42.92 & 09:23:27.9 & 1.35 $\pm$ 0.53 & 7 & -99.00 & -99.0 & 0.27 & 0.07 \\
0641434+095652 & 06:41:43.44 & 09:56:52.8 & 25.50 $\pm$ 0.16 & 6 & -99.00 & -99.0 & 0.14 & 0.00 \\
0641438+094104 & 06:41:43.87 & 09:41:04.4 & 47.13 $\pm$ 0.09 & 4 & -99.00 & -99.0 & 0.07 & -0.08 \\
0641439+091757 & 06:41:43.99 & 09:17:57.1 & 24.86 $\pm$ 1.55 & 2 & -99.00 & -99.0 & 0.27 & 0.10 \\
0641442+094129 & 06:41:44.23 & 09:41:29.7 & 52.60 $\pm$ 0.28 & 4 & -99.00 & -99.0 & 0.13 & 0.01 \\
0641443+093035 & 06:41:44.38 & 09:30:35.0 & 119.64 $\pm$ 0.65 & 2 & -99.00 & -99.0 & 0.23 & -0.03 \\
0641444+093935 & 06:41:44.46 & 09:39:35.9 & -13.81 $\pm$ 0.64 & 2 & -99.00 & -99.0 & 0.13 & -0.03 \\
0641449+094440 & 06:41:44.94 & 09:44:40.4 & 3.08 $\pm$ 0.11 & 9 & 0.53 & 66.6 & 0.09 & -0.02 \\
0641450+095611 & 06:41:45.00 & 09:56:11.3 & 24.24 $\pm$ 0.09 & 4 & -99.00 & -99.0 & 0.15 & -0.01 \\
0641456+093931 & 06:41:45.60 & 09:39:31.2 & 1.32 $\pm$ 3.31 & 2 & -99.00 & -99.0 & 0.20 & 0.08 \\
0641457+092642 & 06:41:45.76 & 09:26:42.8 & 6.08 $\pm$ 3.45 & 5 & -99.00 & -99.0 & 0.21 & 0.09 \\
0641459+093302 & 06:41:45.91 & 09:33:02.5 & 25.76 $\pm$ 0.14 & 3 & -99.00 & -99.0 & 0.19 & -0.04 \\
0641464+094306 & 06:41:46.44 & 09:43:06.8 & 2.24 $\pm$ 0.21 & 7 & 0.51 & 68.0 & 0.07 & 0.01 \\
0641466+092400 & 06:41:46.68 & 09:24:00.1 & 3.52 $\pm$ 0.94 & 2 & -99.00 & -99.0 & -99.00 & 0.00 \\
0641471+093804 & 06:41:47.11 & 09:38:04.7 & 2.27 $\pm$ 0.89 & 2 & 0.70 & 65.0 & 0.13 & -0.06 \\
0641472+093515 & 06:41:47.22 & 09:35:15.3 & 17.06 $\pm$ 1.74 & 2 & -99.00 & -99.0 & 0.20 & 0.04 \\
0641474+094200 & 06:41:47.42 & 09:42:00.3 & 3.46 $\pm$ 0.40 & 6 & 0.69 & 69.1 & 0.14 & 0.05 \\
0641474+094550 & 06:41:47.42 & 09:45:50.2 & -21.65 $\pm$ 0.02 & 2 & -99.00 & -99.0 & 0.04 & 0.04 \\
0641480+094243 & 06:41:48.06 & 09:42:43.3 & 1.92 $\pm$ 0.97 & 8 & -99.00 & -99.0 & 0.08 & -0.03 \\
0641481+094253 & 06:41:48.19 & 09:42:53.3 & -13.55 $\pm$ 0.10 & 5 & -99.00 & -99.0 & 0.02 & 0.01 \\
0641488+094313 & 06:41:48.87 & 09:43:13.4 & 10.62 $\pm$ 0.40 & 4 & -99.00 & -99.0 & 0.26 & -0.14 \\
0641490+094106 & 06:41:49.02 & 09:41:06.1 & 1.56 $\pm$ 0.31 & 8 & -99.00 & -99.0 & 0.12 & 0.01 \\
0641504+093927 & 06:41:50.41 & 09:39:27.1 & 20.20 $\pm$ 0.28 & 2 & -99.00 & -99.0 & 0.19 & -0.07 \\
0641504+094601 & 06:41:50.46 & 09:46:01.7 & 35.68 $\pm$ 0.24 & 5 & -99.00 & -99.0 & 0.23 & -0.10 \\
0641508+094725 & 06:41:50.87 & 09:47:25.8 & -10.26 $\pm$ 0.21 & 4 & -99.00 & -99.0 & 0.23 & -0.12 \\
0641510+094200 & 06:41:51.04 & 09:42:00.4 & 1.64 $\pm$ 3.44 & 2 & 0.00 & 72.1 & -99.00 & 0.16 \\
0641514+094409 & 06:41:51.48 & 09:44:09.7 & 0.99 $\pm$ 0.89 & 7 & -99.00 & -99.0 & 0.25 & 0.03 \\
0641514+095342 & 06:41:51.46 & 09:53:42.6 & 4.57 $\pm$ 0.43 & 9 & -99.00 & -99.0 & 0.04 & 0.01 \\
0641518+093256 & 06:41:51.84 & 09:32:56.6 & 76.39 $\pm$ 0.10 & 2 & -99.00 & -99.0 & -99.00 & -0.01 \\
0641521+094622 & 06:41:52.19 & 09:46:22.1 & -7.16 $\pm$ 0.10 & 2 & -99.00 & -99.0 & 0.18 & 0.04 \\
0641530+094915 & 06:41:53.06 & 09:49:15.9 & 25.69 $\pm$ 0.25 & 2 & -99.00 & -99.0 & 0.18 & 0.10 \\
0641530+100002 & 06:41:53.06 & 10:00:02.3 & -15.72 $\pm$ 0.53 & 3 & -99.00 & -99.0 & 0.27 & 0.11 \\
0641531+095047 & 06:41:53.16 & 09:50:47.4 & 5.54 $\pm$ 0.17 & 5 & -99.00 & -99.0 & 0.36 & 0.25 \\
0641536+094203 & 06:41:53.69 & 09:42:03.3 & -10.51 $\pm$ 0.09 & 5 & -99.00 & -99.0 & 0.03 & -0.09 \\
0641536+094615 & 06:41:53.61 & 09:46:15.0 & 2.48 $\pm$ 0.56 & 2 & -99.00 & -99.0 & 0.24 & -0.04 \\
0641544+092915 & 06:41:54.48 & 09:29:16.0 & 1.10 $\pm$ 0.10 & 5 & -99.00 & -99.0 & 0.15 & -0.01 \\
0641546+094127 & 06:41:54.69 & 09:41:27.2 & -0.71 $\pm$ 0.03 & 2 & -99.00 & -99.0 & 0.16 & -0.05 \\
0641548+092528 & 06:41:54.84 & 09:25:28.9 & 30.17 $\pm$ 0.22 & 4 & -99.00 & -99.0 & 0.26 & -0.09 \\
0641549+094252 & 06:41:54.93 & 09:42:52.7 & -0.94 $\pm$ 2.16 & 4 & 0.40 & 70.0 & 0.11 & 0.10 \\
0641557+093958 & 06:41:55.79 & 09:39:58.0 & 0.33 $\pm$ 0.55 & 2 & 0.24 & 69.7 & 0.10 & 0.03 \\
0641563+095005 & 06:41:56.36 & 09:50:05.9 & 0.89 $\pm$ 0.07 & 6 & -99.00 & -99.0 & 0.01 & -0.04 \\
0641567+093407 & 06:41:56.72 & 09:34:07.8 & 13.43 $\pm$ 0.46 & 2 & -99.00 & -99.0 & 0.14 & -0.05 \\
0641571+095741 & 06:41:57.15 & 09:57:41.5 & 27.92 $\pm$ 0.07 & 4 & -99.00 & -99.0 & 0.24 & -0.11 \\
0641580+094306 & 06:41:58.04 & 09:43:06.2 & 6.56 $\pm$ 0.66 & 8 & 0.57 & 66.6 & 0.12 & 0.01 \\
0641580+095054 & 06:41:58.03 & 09:50:54.2 & 40.04 $\pm$ 0.16 & 2 & -99.00 & -99.0 & -99.00 & -0.09 \\
0641585+093936 & 06:41:58.56 & 09:39:36.8 & -4.22 $\pm$ 0.66 & 2 & 0.00 & 65.4 & -99.00 & 0.03 \\
0641590+092621 & 06:41:59.01 & 09:26:21.4 & 32.16 $\pm$ 0.08 & 5 & -99.00 & -99.0 & 0.11 & 0.03 \\
0642011+100026 & 06:42: 1.11 & 10:00:26.2 & 87.48 $\pm$ 0.03 & 3 & -99.00 & -99.0 & 0.11 & 20.15 \\
0642025+093652 & 06:42: 2.56 & 09:36:52.5 & 2.39 $\pm$ 0.51 & 9 & 0.93 & 66.3 & -0.13 & 0.06 \\
0642026+095827 & 06:42: 2.68 & 09:58:27.9 & 9.56 $\pm$ 0.22 & 5 & -99.00 & -99.0 & 0.10 & 21.55 \\
0642029+092729 & 06:42: 2.98 & 09:27:29.2 & 22.14 $\pm$ 0.47 & 5 & -99.00 & -99.0 & 0.20 & -0.04 \\
0642030+093413 & 06:42: 3.03 & 09:34:13.9 & 21.58 $\pm$ 0.14 & 2 & -99.00 & -99.0 & 0.16 & 19.84 \\
0642033+093713 & 06:42: 3.37 & 09:37:13.0 & -9.39 $\pm$ 1.00 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642037+094122 & 06:42: 3.71 & 09:41:22.1 & 38.29 $\pm$ 0.20 & 2 & -99.00 & -99.0 & 0.26 & -0.06 \\
0642037+094959 & 06:42: 3.79 & 09:49:59.2 & 23.82 $\pm$ 1.03 & 2 & -99.00 & -99.0 & 0.15 & 0.05 \\
0642042+093728 & 06:42: 4.20 & 09:37:28.6 & 45.05 $\pm$ 2.24 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642044+094238 & 06:42: 4.49 & 09:42:38.2 & 40.80 $\pm$ 0.11 & 2 & -99.00 & -99.0 & 0.09 & -0.15 \\
0642056+094436 & 06:42: 5.60 & 09:44:36.5 & -88.87 $\pm$ 0.35 & 4 & -99.00 & -99.0 & 21.87 & -21.53 \\
0642071+095344 & 06:42: 7.16 & 09:53:44.5 & 9.72 $\pm$ 0.33 & 4 & -99.00 & -99.0 & 0.13 & -0.03 \\
0642071+100013 & 06:42: 7.12 & 10:00:13.9 & 59.79 $\pm$ 0.14 & 4 & -99.00 & -99.0 & 0.23 & 20.46 \\
0642073+094947 & 06:42: 7.36 & 09:49:47.1 & 15.93 $\pm$ 0.27 & 4 & -99.00 & -99.0 & 0.27 & -0.12 \\
0642078+094652 & 06:42: 7.86 & 09:46:52.4 & -21.21 $\pm$ 0.13 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642084+093321 & 06:42: 8.43 & 09:33:21.8 & 22.28 $\pm$ 0.23 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642087+094121 & 06:42: 8.70 & 09:41:21.2 & 2.34 $\pm$ 0.66 & 9 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642089+094208 & 06:42: 8.93 & 09:42:08.6 & 3.92 $\pm$ 0.55 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642091+094804 & 06:42: 9.15 & 09:48:04.9 & 11.55 $\pm$ 0.19 & 10 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642091+095902 & 06:42: 9.11 & 09:59:02.8 & 14.53 $\pm$ 0.21 & 9 & -99.00 & -99.0 & 0.19 & 19.48 \\
0642091+095945 & 06:42: 9.12 & 09:59:45.5 & 45.84 $\pm$ 0.20 & 3 & -99.00 & -99.0 & 0.14 & 21.22 \\
0642092+094403 & 06:42: 9.24 & 09:44:03.4 & 2.45 $\pm$ 0.44 & 9 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642094+093205 & 06:42: 9.48 & 09:32:05.5 & -95.64 $\pm$ 0.14 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642098+094522 & 06:42: 9.89 & 09:45:22.1 & 44.22 $\pm$ 0.22 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642101+094024 & 06:42:10.10 & 09:40:25.0 & -18.38 $\pm$ 0.22 & 4 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642102+093604 & 06:42:10.22 & 09:36:04.5 & 30.65 $\pm$ 0.10 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642103+095914 & 06:42:10.33 & 09:59:14.6 & 55.69 $\pm$ 0.14 & 2 & -99.00 & -99.0 & 0.22 & 21.14 \\
0642107+095559 & 06:42:10.77 & 09:55:59.6 & 68.44 $\pm$ 1.89 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642113+092903 & 06:42:11.37 & 09:29:03.3 & -15.71 $\pm$ 0.21 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642113+092904 & 06:42:11.35 & 09:29:04.4 & -16.94 $\pm$ 1.34 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642113+094345 & 06:42:11.38 & 09:43:45.6 & -0.21 $\pm$ 1.84 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642114+093423 & 06:42:11.43 & 09:34:23.9 & 23.54 $\pm$ 0.05 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642125+095907 & 06:42:12.57 & 09:59:07.1 & 8.96 $\pm$ 1.02 & 6 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642126+093131 & 06:42:12.67 & 09:31:31.6 & 59.96 $\pm$ 0.32 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642127+093009 & 06:42:12.74 & 09:30:09.1 & 66.97 $\pm$ 0.20 & 7 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642131+094603 & 06:42:13.13 & 09:46:03.5 & 14.35 $\pm$ 0.27 & 9 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642139+095012 & 06:42:13.95 & 09:50:12.6 & -15.45 $\pm$ 0.08 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642141+094308 & 06:42:14.15 & 09:43:08.9 & -34.91 $\pm$ 0.10 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642154+092637 & 06:42:15.46 & 09:26:37.2 & 6.52 $\pm$ 0.36 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642157+094033 & 06:42:15.77 & 09:40:33.1 & -64.86 $\pm$ 0.15 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642166+093400 & 06:42:16.67 & 09:34:00.4 & -7.14 $\pm$ 0.05 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642167+093652 & 06:42:16.75 & 09:36:52.9 & 16.26 $\pm$ 1.74 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642169+093351 & 06:42:16.99 & 09:33:51.3 & 76.17 $\pm$ 0.28 & 4 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642169+094725 & 06:42:16.91 & 09:47:25.2 & 13.54 $\pm$ 0.12 & 3 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642177+094052 & 06:42:17.79 & 09:40:52.0 & 78.21 $\pm$ 0.21 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642198+093102 & 06:42:19.88 & 09:31:02.0 & -7.19 $\pm$ 0.12 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642200+093850 & 06:42:20.07 & 09:38:50.2 & 82.75 $\pm$ 0.08 & 5 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642202+093704 & 06:42:20.27 & 09:37:04.5 & 7.76 $\pm$ 1.43 & 6 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642227+094612 & 06:42:22.77 & 09:46:12.4 & 21.89 $\pm$ 0.48 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642245+093126 & 06:42:24.52 & 09:31:26.2 & 8.97 $\pm$ 0.47 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642256+094115 & 06:42:25.69 & 09:41:15.6 & 19.51 $\pm$ 0.20 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642257+094151 & 06:42:25.77 & 09:41:51.5 & 36.88 $\pm$ 0.07 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642265+094030 & 06:42:26.57 & 09:40:30.4 & 43.92 $\pm$ 0.11 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642266+093750 & 06:42:26.69 & 09:37:50.4 & 46.67 $\pm$ 0.09 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
0642272+093940 & 06:42:27.20 & 09:39:40.6 & -25.20 $\pm$ 0.24 & 2 & -99.00 & -99.0 & -99.00 & -99.00 \\
\enddata
\tablecomments{Abridged table of target IDs, positions, average radial velocities, Lithium 6707 \AA\ Equivalent Widths, Spectral Types, and near infrared colors.
Entries with -99 signify that these data are unavailable for a given target.}
\tablenotetext{a}{Velocities from \citet{furesz2006} are included in average. For a measurement to be included in the average R must be $>$ 6.0; R is defined in Equation 1.}
\tablenotetext{b}{Number of observations with R $>$ 6.0.}
\end{deluxetable}
